Effective Hamiltonian for Scalar Theories in the Gaussian Approximation

We use a Gaussian wave functional for the ground state to reorder the Hamiltonian into a free part with a variationally determined mass and the rest. Once spontaneous symmetry breaking is taken into account, the residual Hamiltonian can, in principle, be treated perturbatively. In this scheme we analyze the $O(1)$ and $O(2)$ scalar models. For the $O(2)$--theory we first explicitly calculate the massless Goldstone excitation and then show that the one-loop corrections of the effective Hamiltonian do not generate a mass.

==> abbP1a.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(750,900)(0,0)
\font\gnuplot=cmtt10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(80.0,675.0){\rule[-0.200pt]{151.767pt}{0.400pt}}
\put(80.0,16.0){\rule[-0.200pt]{0.400pt}{211.510pt}}
\put(80.0,16.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(70,16){\makebox(0,0)[r]{-0.03}}
\put(690.0,16.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(80.0,126.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(70,126){\makebox(0,0)[r]{-0.025}}
\put(690.0,126.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(80.0,236.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(70,236){\makebox(0,0)[r]{-0.02}}
\put(690.0,236.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(80.0,345.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(70,345){\makebox(0,0)[r]{-0.015}}
\put(690.0,345.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(80.0,455.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(70,455){\makebox(0,0)[r]{-0.01}}
\put(690.0,455.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(80.0,565.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(70,565){\makebox(0,0)[r]{-0.005}}
\put(690.0,565.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(80.0,675.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(70,675){\makebox(0,0)[r]{0}}
\put(690.0,675.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(80.0,784.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(70,784){\makebox(0,0)[r]{0.005}}
\put(690.0,784.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(80.0,894.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(70,894){\makebox(0,0)[r]{0.01}}
\put(690.0,894.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(80.0,16.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(80,6){\makebox(0,0){\parbox{5ex}{\centering\ \newline 0}}}
\put(80.0,874.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(185.0,16.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(185,6){\makebox(0,0){\parbox{5ex}{\centering\ \newline 0.05}}}
\put(185.0,874.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(290.0,16.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(290,6){\makebox(0,0){\parbox{5ex}{\centering\ \newline 0.1}}}
\put(290.0,874.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(395.0,16.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(395,6){\makebox(0,0){\parbox{5ex}{\centering\ \newline 0.15}}}
\put(395.0,874.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(500.0,16.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(500,6){\makebox(0,0){\parbox{5ex}{\centering\ \newline 0.2}}}
\put(500.0,874.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(605.0,16.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(605,6){\makebox(0,0){\parbox{5ex}{\centering\ \newline 0.25}}}
\put(605.0,874.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(710.0,16.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(710,6){\makebox(0,0){\parbox{5ex}{\centering\ \newline 0.3}}}
\put(710.0,874.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(80.0,16.0){\rule[-0.200pt]{151.767pt}{0.400pt}}
\put(710.0,16.0){\rule[-0.200pt]{0.400pt}{211.510pt}}
\put(80.0,894.0){\rule[-0.200pt]{151.767pt}{0.400pt}}
\put(395,-93){\makebox(0,0){$\Phio$}}
\put(133,828){\makebox(0,0){$\cV$}}
\put(80.0,16.0){\rule[-0.200pt]{0.400pt}{211.510pt}}
\put(80,675){\usebox{\plotpoint}}
\put(82,674){\usebox{\plotpoint}}
\put(83,674){\usebox{\plotpoint}}
\put(83,674){\usebox{\plotpoint}}
\put(84,674){\usebox{\plotpoint}}
\put(84,674){\usebox{\plotpoint}}
\put(84,674){\usebox{\plotpoint}}
\put(85,674){\usebox{\plotpoint}}
\put(85,674){\usebox{\plotpoint}}
\put(85,673){\usebox{\plotpoint}}
\put(86,673){\usebox{\plotpoint}}
\put(86,673){\usebox{\plotpoint}}
\put(86,673){\usebox{\plotpoint}}
\put(87,673){\usebox{\plotpoint}}
\put(87,672){\usebox{\plotpoint}}
\put(87,672){\usebox{\plotpoint}}
\put(88,672){\usebox{\plotpoint}}
\put(88,672){\usebox{\plotpoint}}
\put(89,672){\usebox{\plotpoint}}
\put(89,671){\usebox{\plotpoint}}
\put(89,671){\usebox{\plotpoint}}
\put(90,671){\usebox{\plotpoint}}
\put(90,671){\usebox{\plotpoint}}
\put(90,670){\usebox{\plotpoint}}
\put(91,670){\usebox{\plotpoint}}
\put(91,670){\usebox{\plotpoint}}
\put(91,669){\usebox{\plotpoint}}
\put(92,669){\usebox{\plotpoint}}
\put(92,669){\usebox{\plotpoint}}
\put(92,668){\usebox{\plotpoint}}
\put(93,668){\usebox{\plotpoint}}
\put(93,668){\usebox{\plotpoint}}
\put(94,667){\usebox{\plotpoint}}
\put(94,667){\usebox{\plotpoint}}
\put(94,666){\usebox{\plotpoint}}
\put(95,666){\usebox{\plotpoint}}
\put(95,666){\usebox{\plotpoint}}
\put(95,665){\usebox{\plotpoint}}
\put(96,665){\usebox{\plotpoint}}
\put(96,664){\usebox{\plotpoint}}
\put(96,664){\usebox{\plotpoint}}
\put(97,663){\usebox{\plotpoint}}
\put(97,663){\usebox{\plotpoint}}
\put(97,662){\usebox{\plotpoint}}
\put(98,662){\usebox{\plotpoint}}
\put(98,661){\usebox{\plotpoint}}
\put(99,661){\usebox{\plotpoint}}
\put(99,660){\usebox{\plotpoint}}
\put(99,660){\usebox{\plotpoint}}
\put(100,659){\usebox{\plotpoint}}
\put(100,659){\usebox{\plotpoint}}
\put(100,658){\usebox{\plotpoint}}
\put(101,658){\usebox{\plotpoint}}
\put(101,657){\usebox{\plotpoint}}
\put(101,656){\usebox{\plotpoint}}
\put(102,656){\usebox{\plotpoint}}
\put(102,655){\usebox{\plotpoint}}
\put(102,655){\usebox{\plotpoint}}
\put(103,654){\usebox{\plotpoint}}
\put(103,653){\usebox{\plotpoint}}
\put(104,653){\usebox{\plotpoint}}
\put(104,652){\usebox{\plotpoint}}
\put(104,651){\usebox{\plotpoint}}
\put(105,651){\usebox{\plotpoint}}
\put(105,650){\usebox{\plotpoint}}
\put(105,649){\usebox{\plotpoint}}
\put(106,649){\usebox{\plotpoint}}
\put(106,648){\usebox{\plotpoint}}
\put(106,647){\usebox{\plotpoint}}
\put(107,646){\usebox{\plotpoint}}
\put(107,646){\usebox{\plotpoint}}
\put(107,645){\usebox{\plotpoint}}
\put(108,644){\usebox{\plotpoint}}
\put(108,643){\usebox{\plotpoint}}
\put(109,643){\usebox{\plotpoint}}
\put(109,642){\usebox{\plotpoint}}
\put(109,641){\usebox{\plotpoint}}
\put(110,640){\usebox{\plotpoint}}
\put(110,639){\usebox{\plotpoint}}
\put(110,639){\usebox{\plotpoint}}
\put(111,638){\usebox{\plotpoint}}
\put(111,637){\usebox{\plotpoint}}
\put(111,636){\usebox{\plotpoint}}
\put(112,635){\usebox{\plotpoint}}
\put(112,634){\usebox{\plotpoint}}
\put(112,634){\usebox{\plotpoint}}
\put(113,633){\usebox{\plotpoint}}
\put(113,632){\usebox{\plotpoint}}
\put(114,631){\usebox{\plotpoint}}
\put(114,630){\usebox{\plotpoint}}
\put(114,629){\usebox{\plotpoint}}
\put(115,628){\usebox{\plotpoint}}
\put(115,627){\usebox{\plotpoint}}
\put(115,626){\usebox{\plotpoint}}
\put(116,625){\usebox{\plotpoint}}
\put(116,624){\usebox{\plotpoint}}
\put(116,623){\usebox{\plotpoint}}
\put(117,622){\usebox{\plotpoint}}
\put(117,621){\usebox{\plotpoint}}
\put(117,620){\usebox{\plotpoint}}
\put(118,619){\usebox{\plotpoint}}
\put(118,618){\usebox{\plotpoint}}
\put(119,617){\usebox{\plotpoint}}
\put(119,616){\usebox{\plotpoint}}
\put(119,615){\usebox{\plotpoint}}
\put(120,614){\usebox{\plotpoint}}
\put(120,613){\usebox{\plotpoint}}
\put(120,612){\usebox{\plotpoint}}
\put(121,611){\usebox{\plotpoint}}
\put(121,610){\usebox{\plotpoint}}
\put(121,609){\usebox{\plotpoint}}
\put(122,608){\usebox{\plotpoint}}
\put(122,607){\usebox{\plotpoint}}
\put(122,606){\usebox{\plotpoint}}
\put(123,605){\usebox{\plotpoint}}
\put(123,604){\usebox{\plotpoint}}
\put(124,602){\usebox{\plotpoint}}
\put(124,601){\usebox{\plotpoint}}
\put(124,600){\usebox{\plotpoint}}
\put(125,599){\usebox{\plotpoint}}
\put(125,598){\usebox{\plotpoint}}
\put(125,597){\usebox{\plotpoint}}
\put(126,596){\usebox{\plotpoint}}
\put(126,594){\usebox{\plotpoint}}
\put(126,593){\usebox{\plotpoint}}
\put(127,592){\usebox{\plotpoint}}
\put(127,591){\usebox{\plotpoint}}
\put(127,590){\usebox{\plotpoint}}
\put(128,588){\usebox{\plotpoint}}
\put(128,587){\usebox{\plotpoint}}
\put(129,586){\usebox{\plotpoint}}
\put(129,585){\usebox{\plotpoint}}
\put(129,583){\usebox{\plotpoint}}
\put(130,582){\usebox{\plotpoint}}
\put(130,581){\usebox{\plotpoint}}
\put(130,580){\usebox{\plotpoint}}
\put(131,578){\usebox{\plotpoint}}
\put(131,577){\usebox{\plotpoint}}
\put(131,576){\usebox{\plotpoint}}
\put(132,575){\usebox{\plotpoint}}
\put(132,573){\usebox{\plotpoint}}
\put(132,572){\usebox{\plotpoint}}
\put(133,571){\usebox{\plotpoint}}
\put(133,569){\usebox{\plotpoint}}
\put(134,568){\usebox{\plotpoint}}
\put(134,567){\usebox{\plotpoint}}
\put(134,565){\usebox{\plotpoint}}
\put(135,564){\usebox{\plotpoint}}
\put(135,563){\usebox{\plotpoint}}
\put(135,561){\usebox{\plotpoint}}
\put(136,560){\usebox{\plotpoint}}
\put(136,559){\usebox{\plotpoint}}
\put(136,557){\usebox{\plotpoint}}
\put(137,556){\usebox{\plotpoint}}
\put(137,555){\usebox{\plotpoint}}
\put(137,553){\usebox{\plotpoint}}
\put(138,552){\usebox{\plotpoint}}
\put(138,550){\usebox{\plotpoint}}
\put(138,549){\usebox{\plotpoint}}
\put(139,548){\usebox{\plotpoint}}
\put(139,546){\usebox{\plotpoint}}
\put(140,545){\usebox{\plotpoint}}
\put(140,543){\usebox{\plotpoint}}
\put(140,542){\usebox{\plotpoint}}
\put(141,541){\usebox{\plotpoint}}
\put(141,539){\usebox{\plotpoint}}
\put(141,538){\usebox{\plotpoint}}
\put(142,536){\usebox{\plotpoint}}
\put(142,535){\usebox{\plotpoint}}
\put(142,533){\usebox{\plotpoint}}
\put(143,532){\usebox{\plotpoint}}
\put(143,530){\usebox{\plotpoint}}
\put(143,529){\usebox{\plotpoint}}
\put(144,527){\usebox{\plotpoint}}
\put(144,526){\usebox{\plotpoint}}
\put(145,525){\usebox{\plotpoint}}
\put(145,523){\usebox{\plotpoint}}
\put(145,522){\usebox{\plotpoint}}
\put(146,520){\usebox{\plotpoint}}
\put(146,519){\usebox{\plotpoint}}
\put(146,517){\usebox{\plotpoint}}
\put(147,516){\usebox{\plotpoint}}
\put(147,514){\usebox{\plotpoint}}
\put(147,513){\usebox{\plotpoint}}
\put(148,511){\usebox{\plotpoint}}
\put(148,510){\usebox{\plotpoint}}
\put(148,508){\usebox{\plotpoint}}
\put(149,506){\usebox{\plotpoint}}
\put(149,505){\usebox{\plotpoint}}
\put(150,503){\usebox{\plotpoint}}
\put(150,502){\usebox{\plotpoint}}
\put(150,500){\usebox{\plotpoint}}
\put(151,499){\usebox{\plotpoint}}
\put(151,497){\usebox{\plotpoint}}
\put(151,496){\usebox{\plotpoint}}
\put(152,494){\usebox{\plotpoint}}
\put(152,493){\usebox{\plotpoint}}
\put(152,491){\usebox{\plotpoint}}
\put(153,490){\usebox{\plotpoint}}
\put(153,488){\usebox{\plotpoint}}
\put(153,486){\usebox{\plotpoint}}
\put(154,485){\usebox{\plotpoint}}
\put(154,483){\usebox{\plotpoint}}
\put(155,482){\usebox{\plotpoint}}
\put(155,480){\usebox{\plotpoint}}
\put(155,479){\usebox{\plotpoint}}
\put(156,477){\usebox{\plotpoint}}
\put(156,475){\usebox{\plotpoint}}
\put(156,474){\usebox{\plotpoint}}
\put(157,472){\usebox{\plotpoint}}
\put(157,471){\usebox{\plotpoint}}
\put(157,469){\usebox{\plotpoint}}
\put(158,467){\usebox{\plotpoint}}
\put(158,466){\usebox{\plotpoint}}
\put(158,464){\usebox{\plotpoint}}
\put(159,463){\usebox{\plotpoint}}
\put(159,461){\usebox{\plotpoint}}
\put(160,459){\usebox{\plotpoint}}
\put(160,458){\usebox{\plotpoint}}
\put(160,456){\usebox{\plotpoint}}
\put(161,455){\usebox{\plotpoint}}
\put(161,453){\usebox{\plotpoint}}
\put(161,451){\usebox{\plotpoint}}
\put(162,450){\usebox{\plotpoint}}
\put(162,448){\usebox{\plotpoint}}
\put(162,447){\usebox{\plotpoint}}
\put(163,445){\usebox{\plotpoint}}
\put(163,443){\usebox{\plotpoint}}
\put(163,442){\usebox{\plotpoint}}
\put(164,440){\usebox{\plotpoint}}
\put(164,439){\usebox{\plotpoint}}
\put(165,437){\usebox{\plotpoint}}
\put(165,435){\usebox{\plotpoint}}
\put(165,434){\usebox{\plotpoint}}
\put(166,432){\usebox{\plotpoint}}
\put(166,431){\usebox{\plotpoint}}
\put(166,429){\usebox{\plotpoint}}
\put(167,427){\usebox{\plotpoint}}
\put(167,426){\usebox{\plotpoint}}
\put(167,424){\usebox{\plotpoint}}
\put(168,423){\usebox{\plotpoint}}
\put(168,421){\usebox{\plotpoint}}
\put(168,419){\usebox{\plotpoint}}
\put(169,418){\usebox{\plotpoint}}
\put(169,416){\usebox{\plotpoint}}
\put(170,414){\usebox{\plotpoint}}
\put(170,413){\usebox{\plotpoint}}
\put(170,411){\usebox{\plotpoint}}
\put(171,410){\usebox{\plotpoint}}
\put(171,408){\usebox{\plotpoint}}
\put(171,406){\usebox{\plotpoint}}
\put(172,405){\usebox{\plotpoint}}
\put(172,403){\usebox{\plotpoint}}
\put(172,402){\usebox{\plotpoint}}
\put(173,400){\usebox{\plotpoint}}
\put(173,398){\usebox{\plotpoint}}
\put(173,397){\usebox{\plotpoint}}
\put(174,395){\usebox{\plotpoint}}
\put(174,394){\usebox{\plotpoint}}
\put(175,392){\usebox{\plotpoint}}
\put(175,390){\usebox{\plotpoint}}
\put(175,389){\usebox{\plotpoint}}
\put(176,387){\usebox{\plotpoint}}
\put(176,385){\usebox{\plotpoint}}
\put(176,384){\usebox{\plotpoint}}
\put(177,382){\usebox{\plotpoint}}
\put(177,381){\usebox{\plotpoint}}
\put(177,379){\usebox{\plotpoint}}
\put(178,378){\usebox{\plotpoint}}
\put(178,376){\usebox{\plotpoint}}
\put(178,374){\usebox{\plotpoint}}
\put(179,373){\usebox{\plotpoint}}
\put(179,371){\usebox{\plotpoint}}
\put(180,370){\usebox{\plotpoint}}
\put(180,368){\usebox{\plotpoint}}
\put(180,366){\usebox{\plotpoint}}
\put(181,365){\usebox{\plotpoint}}
\put(181,363){\usebox{\plotpoint}}
\put(181,362){\usebox{\plotpoint}}
\put(182,360){\usebox{\plotpoint}}
\put(182,359){\usebox{\plotpoint}}
\put(182,357){\usebox{\plotpoint}}
\put(183,355){\usebox{\plotpoint}}
\put(183,354){\usebox{\plotpoint}}
\put(183,352){\usebox{\plotpoint}}
\put(184,351){\usebox{\plotpoint}}
\put(184,349){\usebox{\plotpoint}}
\put(185,348){\usebox{\plotpoint}}
\put(185,346){\usebox{\plotpoint}}
\put(185,345){\usebox{\plotpoint}}
\put(186,343){\usebox{\plotpoint}}
\put(186,342){\usebox{\plotpoint}}
\put(186,340){\usebox{\plotpoint}}
\put(187,339){\usebox{\plotpoint}}
\put(187,337){\usebox{\plotpoint}}
\put(187,336){\usebox{\plotpoint}}
\put(188,334){\usebox{\plotpoint}}
\put(188,333){\usebox{\plotpoint}}
\put(188,331){\usebox{\plotpoint}}
\put(189,330){\usebox{\plotpoint}}
\put(189,328){\usebox{\plotpoint}}
\put(190,327){\usebox{\plotpoint}}
\put(190,325){\usebox{\plotpoint}}
\put(190,324){\usebox{\plotpoint}}
\put(191,322){\usebox{\plotpoint}}
\put(191,321){\usebox{\plotpoint}}
\put(191,319){\usebox{\plotpoint}}
\put(192,318){\usebox{\plotpoint}}
\put(192,317){\usebox{\plotpoint}}
\put(192,315){\usebox{\plotpoint}}
\put(193,314){\usebox{\plotpoint}}
\put(193,312){\usebox{\plotpoint}}
\put(193,311){\usebox{\plotpoint}}
\put(194,309){\usebox{\plotpoint}}
\put(194,308){\usebox{\plotpoint}}
\put(195,307){\usebox{\plotpoint}}
\put(195,305){\usebox{\plotpoint}}
\put(195,304){\usebox{\plotpoint}}
\put(196,302){\usebox{\plotpoint}}
\put(196,301){\usebox{\plotpoint}}
\put(196,300){\usebox{\plotpoint}}
\put(197,298){\usebox{\plotpoint}}
\put(197,297){\usebox{\plotpoint}}
\put(197,296){\usebox{\plotpoint}}
\put(198,294){\usebox{\plotpoint}}
\put(198,293){\usebox{\plotpoint}}
\put(198,292){\usebox{\plotpoint}}
\put(199,290){\usebox{\plotpoint}}
\put(199,289){\usebox{\plotpoint}}
\put(199,288){\usebox{\plotpoint}}
\put(200,287){\usebox{\plotpoint}}
\put(200,285){\usebox{\plotpoint}}
\put(201,284){\usebox{\plotpoint}}
\put(201,283){\usebox{\plotpoint}}
\put(201,282){\usebox{\plotpoint}}
\put(202,280){\usebox{\plotpoint}}
\put(202,279){\usebox{\plotpoint}}
\put(202,278){\usebox{\plotpoint}}
\put(203,277){\usebox{\plotpoint}}
\put(203,275){\usebox{\plotpoint}}
\put(203,274){\usebox{\plotpoint}}
\put(204,273){\usebox{\plotpoint}}
\put(204,272){\usebox{\plotpoint}}
\put(204,271){\usebox{\plotpoint}}
\put(205,270){\usebox{\plotpoint}}
\put(205,268){\usebox{\plotpoint}}
\put(206,267){\usebox{\plotpoint}}
\put(206,266){\usebox{\plotpoint}}
\put(206,265){\usebox{\plotpoint}}
\put(207,264){\usebox{\plotpoint}}
\put(207,263){\usebox{\plotpoint}}
\put(207,262){\usebox{\plotpoint}}
\put(208,261){\usebox{\plotpoint}}
\put(208,260){\usebox{\plotpoint}}
\put(208,259){\usebox{\plotpoint}}
\put(209,258){\usebox{\plotpoint}}
\put(209,256){\usebox{\plotpoint}}
\put(209,255){\usebox{\plotpoint}}
\put(210,254){\usebox{\plotpoint}}
\put(210,253){\usebox{\plotpoint}}
\put(211,252){\usebox{\plotpoint}}
\put(211,252){\usebox{\plotpoint}}
\put(211,251){\usebox{\plotpoint}}
\put(212,250){\usebox{\plotpoint}}
\put(212,249){\usebox{\plotpoint}}
\put(212,248){\usebox{\plotpoint}}
\put(213,247){\usebox{\plotpoint}}
\put(213,246){\usebox{\plotpoint}}
\put(213,245){\usebox{\plotpoint}}
\put(214,244){\usebox{\plotpoint}}
\put(214,243){\usebox{\plotpoint}}
\put(214,242){\usebox{\plotpoint}}
\put(215,242){\usebox{\plotpoint}}
\put(215,241){\usebox{\plotpoint}}
\put(216,240){\usebox{\plotpoint}}
\put(216,239){\usebox{\plotpoint}}
\put(216,238){\usebox{\plotpoint}}
\put(217,238){\usebox{\plotpoint}}
\put(217,237){\usebox{\plotpoint}}
\put(217,236){\usebox{\plotpoint}}
\put(218,235){\usebox{\plotpoint}}
\put(218,235){\usebox{\plotpoint}}
\put(218,234){\usebox{\plotpoint}}
\put(219,233){\usebox{\plotpoint}}
\put(219,233){\usebox{\plotpoint}}
\put(219,232){\usebox{\plotpoint}}
\put(220,231){\usebox{\plotpoint}}
\put(220,231){\usebox{\plotpoint}}
\put(221,230){\usebox{\plotpoint}}
\put(221,230){\usebox{\plotpoint}}
\put(221,229){\usebox{\plotpoint}}
\put(222,228){\usebox{\plotpoint}}
\put(222,228){\usebox{\plotpoint}}
\put(222,227){\usebox{\plotpoint}}
\put(223,227){\usebox{\plotpoint}}
\put(223,226){\usebox{\plotpoint}}
\put(223,226){\usebox{\plotpoint}}
\put(224,225){\usebox{\plotpoint}}
\put(224,225){\usebox{\plotpoint}}
\put(224,224){\usebox{\plotpoint}}
\put(225,224){\usebox{\plotpoint}}
\put(225,224){\usebox{\plotpoint}}
\put(226,223){\usebox{\plotpoint}}
\put(226,223){\usebox{\plotpoint}}
\put(226,223){\usebox{\plotpoint}}
\put(227,222){\usebox{\plotpoint}}
\put(227,222){\usebox{\plotpoint}}
\put(227,222){\usebox{\plotpoint}}
\put(228,221){\usebox{\plotpoint}}
\put(228,221){\usebox{\plotpoint}}
\put(228,221){\usebox{\plotpoint}}
\put(229,221){\usebox{\plotpoint}}
\put(229,220){\usebox{\plotpoint}}
\put(229,220){\usebox{\plotpoint}}
\put(230,220){\usebox{\plotpoint}}
\put(230,220){\usebox{\plotpoint}}
\put(231,220){\usebox{\plotpoint}}
\put(231,220){\usebox{\plotpoint}}
\put(231,220){\usebox{\plotpoint}}
\put(232,219){\usebox{\plotpoint}}
\put(232,219){\usebox{\plotpoint}}
\put(232,219){\usebox{\plotpoint}}
\put(233,219){\usebox{\plotpoint}}
\put(233,219){\usebox{\plotpoint}}
\put(233,219){\usebox{\plotpoint}}
\put(234,219){\usebox{\plotpoint}}
\put(234,219){\usebox{\plotpoint}}
\put(234,220){\usebox{\plotpoint}}
\put(235,220){\usebox{\plotpoint}}
\put(235,220){\usebox{\plotpoint}}
\put(236,220){\usebox{\plotpoint}}
\put(236,220){\usebox{\plotpoint}}
\put(236,220){\usebox{\plotpoint}}
\put(237,220){\usebox{\plotpoint}}
\put(237,221){\usebox{\plotpoint}}
\put(237,221){\usebox{\plotpoint}}
\put(238,221){\usebox{\plotpoint}}
\put(238,222){\usebox{\plotpoint}}
\put(238,222){\usebox{\plotpoint}}
\put(239,222){\usebox{\plotpoint}}
\put(239,223){\usebox{\plotpoint}}
\put(239,223){\usebox{\plotpoint}}
\put(240,223){\usebox{\plotpoint}}
\put(240,224){\usebox{\plotpoint}}
\put(241,224){\usebox{\plotpoint}}
\put(241,225){\usebox{\plotpoint}}
\put(241,225){\usebox{\plotpoint}}
\put(242,226){\usebox{\plotpoint}}
\put(242,226){\usebox{\plotpoint}}
\put(242,227){\usebox{\plotpoint}}
\put(243,227){\usebox{\plotpoint}}
\put(243,228){\usebox{\plotpoint}}
\put(243,229){\usebox{\plotpoint}}
\put(244,229){\usebox{\plotpoint}}
\put(244,230){\usebox{\plotpoint}}
\put(244,231){\usebox{\plotpoint}}
\put(245,232){\usebox{\plotpoint}}
\put(245,232){\usebox{\plotpoint}}
\put(246,233){\usebox{\plotpoint}}
\put(246,234){\usebox{\plotpoint}}
\put(246,235){\usebox{\plotpoint}}
\put(247,236){\usebox{\plotpoint}}
\put(247,237){\usebox{\plotpoint}}
\put(247,237){\usebox{\plotpoint}}
\put(248,238){\usebox{\plotpoint}}
\put(248,239){\usebox{\plotpoint}}
\put(248,240){\usebox{\plotpoint}}
\put(249,241){\usebox{\plotpoint}}
\put(249,242){\usebox{\plotpoint}}
\put(249,243){\usebox{\plotpoint}}
\put(250,245){\usebox{\plotpoint}}
\put(250,246){\usebox{\plotpoint}}
\put(251,247){\usebox{\plotpoint}}
\put(251,248){\usebox{\plotpoint}}
\put(251,249){\usebox{\plotpoint}}
\put(252,251){\usebox{\plotpoint}}
\put(252,252){\usebox{\plotpoint}}
\put(252,253){\usebox{\plotpoint}}
\put(253,254){\usebox{\plotpoint}}
\put(253,256){\usebox{\plotpoint}}
\put(253,257){\usebox{\plotpoint}}
\put(254,259){\usebox{\plotpoint}}
\put(254,260){\usebox{\plotpoint}}
\put(254,261){\usebox{\plotpoint}}
\put(255,263){\usebox{\plotpoint}}
\put(255,264){\usebox{\plotpoint}}
\put(255,266){\usebox{\plotpoint}}
\put(256,268){\usebox{\plotpoint}}
\put(256,269){\usebox{\plotpoint}}
\put(257,271){\usebox{\plotpoint}}
\put(257,273){\usebox{\plotpoint}}
\put(257,274){\usebox{\plotpoint}}
\put(258,276){\usebox{\plotpoint}}
\put(258,278){\usebox{\plotpoint}}
\put(258,280){\usebox{\plotpoint}}
\put(259,281){\usebox{\plotpoint}}
\put(259,283){\usebox{\plotpoint}}
\put(259,285){\usebox{\plotpoint}}
\put(260,287){\usebox{\plotpoint}}
\put(260,289){\usebox{\plotpoint}}
\put(260,291){\usebox{\plotpoint}}
\put(261,293){\usebox{\plotpoint}}
\put(261,295){\usebox{\plotpoint}}
\put(262,297){\usebox{\plotpoint}}
\put(262,299){\usebox{\plotpoint}}
\put(262,301){\usebox{\plotpoint}}
\put(263,304){\usebox{\plotpoint}}
\put(263,306){\usebox{\plotpoint}}
\put(263,308){\usebox{\plotpoint}}
\put(264,310){\usebox{\plotpoint}}
\put(264,313){\usebox{\plotpoint}}
\put(264,315){\usebox{\plotpoint}}
\put(265,317){\usebox{\plotpoint}}
\put(265,320){\usebox{\plotpoint}}
\put(265,322){\usebox{\plotpoint}}
\put(266,325){\usebox{\plotpoint}}
\put(266,327){\usebox{\plotpoint}}
\put(267,330){\usebox{\plotpoint}}
\put(267,332){\usebox{\plotpoint}}
\put(267,335){\usebox{\plotpoint}}
\put(268,338){\usebox{\plotpoint}}
\put(268,340){\usebox{\plotpoint}}
\put(268,343){\usebox{\plotpoint}}
\put(269,346){\usebox{\plotpoint}}
\put(269,349){\usebox{\plotpoint}}
\put(269,352){\usebox{\plotpoint}}
\put(270,354){\usebox{\plotpoint}}
\put(270,357){\usebox{\plotpoint}}
\put(270,360){\usebox{\plotpoint}}
\put(271,363){\usebox{\plotpoint}}
\put(271,366){\usebox{\plotpoint}}
\put(272,369){\usebox{\plotpoint}}
\put(272,372){\usebox{\plotpoint}}
\put(272,376){\usebox{\plotpoint}}
\put(273,379){\usebox{\plotpoint}}
\put(273,382){\usebox{\plotpoint}}
\put(273,385){\usebox{\plotpoint}}
\put(274,388){\usebox{\plotpoint}}
\put(274,392){\usebox{\plotpoint}}
\put(274,395){\usebox{\plotpoint}}
\put(275,399){\usebox{\plotpoint}}
\put(275,402){\usebox{\plotpoint}}
\put(275,405){\usebox{\plotpoint}}
\put(276,409){\usebox{\plotpoint}}
\put(276,413){\usebox{\plotpoint}}
\put(277,416){\usebox{\plotpoint}}
\put(277,420){\usebox{\plotpoint}}
\put(277,423){\usebox{\plotpoint}}
\put(278,427){\usebox{\plotpoint}}
\put(278,431){\usebox{\plotpoint}}
\put(278,435){\usebox{\plotpoint}}
\put(279,439){\usebox{\plotpoint}}
\put(279,442){\usebox{\plotpoint}}
\put(279,446){\usebox{\plotpoint}}
\put(280,450){\usebox{\plotpoint}}
\put(280,454){\usebox{\plotpoint}}
\put(280,458){\usebox{\plotpoint}}
\put(281,462){\usebox{\plotpoint}}
\put(281,467){\usebox{\plotpoint}}
\put(282,471){\usebox{\plotpoint}}
\put(282,475){\usebox{\plotpoint}}
\put(282,479){\usebox{\plotpoint}}
\put(283,484){\usebox{\plotpoint}}
\put(283,488){\usebox{\plotpoint}}
\put(283,492){\usebox{\plotpoint}}
\put(284,497){\usebox{\plotpoint}}
\put(284,501){\usebox{\plotpoint}}
\put(284,506){\usebox{\plotpoint}}
\put(285,510){\usebox{\plotpoint}}
\put(285,515){\usebox{\plotpoint}}
\put(285,520){\usebox{\plotpoint}}
\put(286,524){\usebox{\plotpoint}}
\put(286,529){\usebox{\plotpoint}}
\put(287,534){\usebox{\plotpoint}}
\put(287,539){\usebox{\plotpoint}}
\put(287,543){\usebox{\plotpoint}}
\put(288,548){\usebox{\plotpoint}}
\put(288,553){\usebox{\plotpoint}}
\put(288,558){\usebox{\plotpoint}}
\put(289,563){\usebox{\plotpoint}}
\put(289,569){\usebox{\plotpoint}}
\put(289,574){\usebox{\plotpoint}}
\put(290,579){\usebox{\plotpoint}}
\put(290,584){\usebox{\plotpoint}}
\put(290,589){\usebox{\plotpoint}}
\put(291,595){\usebox{\plotpoint}}
\put(291,600){\usebox{\plotpoint}}
\put(292,606){\usebox{\plotpoint}}
\put(292,611){\usebox{\plotpoint}}
\put(292,617){\usebox{\plotpoint}}
\put(293,622){\usebox{\plotpoint}}
\put(293,628){\usebox{\plotpoint}}
\put(293,634){\usebox{\plotpoint}}
\put(294,639){\usebox{\plotpoint}}
\put(294,645){\usebox{\plotpoint}}
\put(294,651){\usebox{\plotpoint}}
\put(295,657){\usebox{\plotpoint}}
\put(295,663){\usebox{\plotpoint}}
\put(295,669){\usebox{\plotpoint}}
\put(296,681){\usebox{\plotpoint}}
\put(297,687){\usebox{\plotpoint}}
\put(297,693){\usebox{\plotpoint}}
\put(297,699){\usebox{\plotpoint}}
\put(298,706){\usebox{\plotpoint}}
\put(298,712){\usebox{\plotpoint}}
\put(298,718){\usebox{\plotpoint}}
\put(299,725){\usebox{\plotpoint}}
\put(299,731){\usebox{\plotpoint}}
\put(299,738){\usebox{\plotpoint}}
\put(300,744){\usebox{\plotpoint}}
\put(300,751){\usebox{\plotpoint}}
\put(300,758){\usebox{\plotpoint}}
\put(301,764){\usebox{\plotpoint}}
\put(301,771){\usebox{\plotpoint}}
\put(302,778){\usebox{\plotpoint}}
\put(302,785){\usebox{\plotpoint}}
\put(302,792){\usebox{\plotpoint}}
\put(303,799){\usebox{\plotpoint}}
\put(303,806){\usebox{\plotpoint}}
\put(303,813){\usebox{\plotpoint}}
\put(304,820){\usebox{\plotpoint}}
\put(304,828){\usebox{\plotpoint}}
\put(304,835){\usebox{\plotpoint}}
\put(305,842){\usebox{\plotpoint}}
\put(305,850){\usebox{\plotpoint}}
\put(305,857){\usebox{\plotpoint}}
\put(306,865){\usebox{\plotpoint}}
\put(306,872){\usebox{\plotpoint}}
\put(307,880){\usebox{\plotpoint}}
\put(307,888){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(80,675){\usebox{\plotpoint}}
\put(88,674){\usebox{\plotpoint}}
\put(89,674){\usebox{\plotpoint}}
\put(90,674){\usebox{\plotpoint}}
\put(91,674){\usebox{\plotpoint}}
\put(91,674){\usebox{\plotpoint}}
\put(92,674){\usebox{\plotpoint}}
\put(93,674){\usebox{\plotpoint}}
\put(94,674){\usebox{\plotpoint}}
\put(94,674){\usebox{\plotpoint}}
\put(95,674){\usebox{\plotpoint}}
\put(96,674){\usebox{\plotpoint}}
\put(97,674){\usebox{\plotpoint}}
\put(97,673){\usebox{\plotpoint}}
\put(98,673){\usebox{\plotpoint}}
\put(99,673){\usebox{\plotpoint}}
\put(100,673){\usebox{\plotpoint}}
\put(100,673){\usebox{\plotpoint}}
\put(101,673){\usebox{\plotpoint}}
\put(102,673){\usebox{\plotpoint}}
\put(103,673){\usebox{\plotpoint}}
\put(103,673){\usebox{\plotpoint}}
\put(104,672){\usebox{\plotpoint}}
\put(105,672){\usebox{\plotpoint}}
\put(106,672){\usebox{\plotpoint}}
\put(106,672){\usebox{\plotpoint}}
\put(107,672){\usebox{\plotpoint}}
\put(108,672){\usebox{\plotpoint}}
\put(109,672){\usebox{\plotpoint}}
\put(110,671){\usebox{\plotpoint}}
\put(110,671){\usebox{\plotpoint}}
\put(111,671){\usebox{\plotpoint}}
\put(112,671){\usebox{\plotpoint}}
\put(113,671){\usebox{\plotpoint}}
\put(113,671){\usebox{\plotpoint}}
\put(114,670){\usebox{\plotpoint}}
\put(115,670){\usebox{\plotpoint}}
\put(116,670){\usebox{\plotpoint}}
\put(116,670){\usebox{\plotpoint}}
\put(117,670){\usebox{\plotpoint}}
\put(118,670){\usebox{\plotpoint}}
\put(119,669){\usebox{\plotpoint}}
\put(119,669){\usebox{\plotpoint}}
\put(120,669){\usebox{\plotpoint}}
\put(121,669){\usebox{\plotpoint}}
\put(122,668){\usebox{\plotpoint}}
\put(122,668){\usebox{\plotpoint}}
\put(123,668){\usebox{\plotpoint}}
\put(124,668){\usebox{\plotpoint}}
\put(125,668){\usebox{\plotpoint}}
\put(125,667){\usebox{\plotpoint}}
\put(126,667){\usebox{\plotpoint}}
\put(127,667){\usebox{\plotpoint}}
\put(128,667){\usebox{\plotpoint}}
\put(128,666){\usebox{\plotpoint}}
\put(129,666){\usebox{\plotpoint}}
\put(130,666){\usebox{\plotpoint}}
\put(131,666){\usebox{\plotpoint}}
\put(131,665){\usebox{\plotpoint}}
\put(132,665){\usebox{\plotpoint}}
\put(133,665){\usebox{\plotpoint}}
\put(134,665){\usebox{\plotpoint}}
\put(134,664){\usebox{\plotpoint}}
\put(135,664){\usebox{\plotpoint}}
\put(136,664){\usebox{\plotpoint}}
\put(137,663){\usebox{\plotpoint}}
\put(138,663){\usebox{\plotpoint}}
\put(138,663){\usebox{\plotpoint}}
\put(139,662){\usebox{\plotpoint}}
\put(140,662){\usebox{\plotpoint}}
\put(141,662){\usebox{\plotpoint}}
\put(141,662){\usebox{\plotpoint}}
\put(142,661){\usebox{\plotpoint}}
\put(143,661){\usebox{\plotpoint}}
\put(144,661){\usebox{\plotpoint}}
\put(144,660){\usebox{\plotpoint}}
\put(145,660){\usebox{\plotpoint}}
\put(146,660){\usebox{\plotpoint}}
\put(147,659){\usebox{\plotpoint}}
\put(147,659){\usebox{\plotpoint}}
\put(148,659){\usebox{\plotpoint}}
\put(149,658){\usebox{\plotpoint}}
\put(150,658){\usebox{\plotpoint}}
\put(150,657){\usebox{\plotpoint}}
\put(151,657){\usebox{\plotpoint}}
\put(152,657){\usebox{\plotpoint}}
\put(153,656){\usebox{\plotpoint}}
\put(153,656){\usebox{\plotpoint}}
\put(154,656){\usebox{\plotpoint}}
\put(155,655){\usebox{\plotpoint}}
\put(156,655){\usebox{\plotpoint}}
\put(156,654){\usebox{\plotpoint}}
\put(157,654){\usebox{\plotpoint}}
\put(158,654){\usebox{\plotpoint}}
\put(159,653){\usebox{\plotpoint}}
\put(159,653){\usebox{\plotpoint}}
\put(160,652){\usebox{\plotpoint}}
\put(161,652){\usebox{\plotpoint}}
\put(162,652){\usebox{\plotpoint}}
\put(162,651){\usebox{\plotpoint}}
\put(163,651){\usebox{\plotpoint}}
\put(164,650){\usebox{\plotpoint}}
\put(165,650){\usebox{\plotpoint}}
\put(166,649){\usebox{\plotpoint}}
\put(166,649){\usebox{\plotpoint}}
\put(167,649){\usebox{\plotpoint}}
\put(168,648){\usebox{\plotpoint}}
\put(169,648){\usebox{\plotpoint}}
\put(169,647){\usebox{\plotpoint}}
\put(170,647){\usebox{\plotpoint}}
\put(171,646){\usebox{\plotpoint}}
\put(172,646){\usebox{\plotpoint}}
\put(172,645){\usebox{\plotpoint}}
\put(173,645){\usebox{\plotpoint}}
\put(174,645){\usebox{\plotpoint}}
\put(175,644){\usebox{\plotpoint}}
\put(175,644){\usebox{\plotpoint}}
\put(176,643){\usebox{\plotpoint}}
\put(177,643){\usebox{\plotpoint}}
\put(178,642){\usebox{\plotpoint}}
\put(178,642){\usebox{\plotpoint}}
\put(179,641){\usebox{\plotpoint}}
\put(180,641){\usebox{\plotpoint}}
\put(181,640){\usebox{\plotpoint}}
\put(181,640){\usebox{\plotpoint}}
\put(182,639){\usebox{\plotpoint}}
\put(183,639){\usebox{\plotpoint}}
\put(184,638){\usebox{\plotpoint}}
\put(184,638){\usebox{\plotpoint}}
\put(185,637){\usebox{\plotpoint}}
\put(186,637){\usebox{\plotpoint}}
\put(187,636){\usebox{\plotpoint}}
\put(187,635){\usebox{\plotpoint}}
\put(188,635){\usebox{\plotpoint}}
\put(189,634){\usebox{\plotpoint}}
\put(190,634){\usebox{\plotpoint}}
\put(190,633){\usebox{\plotpoint}}
\put(191,633){\usebox{\plotpoint}}
\put(192,632){\usebox{\plotpoint}}
\put(193,632){\usebox{\plotpoint}}
\put(194,631){\usebox{\plotpoint}}
\put(194,631){\usebox{\plotpoint}}
\put(195,630){\usebox{\plotpoint}}
\put(196,629){\usebox{\plotpoint}}
\put(197,629){\usebox{\plotpoint}}
\put(197,628){\usebox{\plotpoint}}
\put(198,628){\usebox{\plotpoint}}
\put(199,627){\usebox{\plotpoint}}
\put(200,627){\usebox{\plotpoint}}
\put(200,626){\usebox{\plotpoint}}
\put(201,625){\usebox{\plotpoint}}
\put(202,625){\usebox{\plotpoint}}
\put(203,624){\usebox{\plotpoint}}
\put(203,624){\usebox{\plotpoint}}
\put(204,623){\usebox{\plotpoint}}
\put(205,622){\usebox{\plotpoint}}
\put(206,622){\usebox{\plotpoint}}
\put(206,621){\usebox{\plotpoint}}
\put(207,621){\usebox{\plotpoint}}
\put(208,620){\usebox{\plotpoint}}
\put(209,619){\usebox{\plotpoint}}
\put(209,619){\usebox{\plotpoint}}
\put(210,618){\usebox{\plotpoint}}
\put(211,617){\usebox{\plotpoint}}
\put(212,617){\usebox{\plotpoint}}
\put(212,616){\usebox{\plotpoint}}
\put(213,616){\usebox{\plotpoint}}
\put(214,615){\usebox{\plotpoint}}
\put(215,614){\usebox{\plotpoint}}
\put(215,614){\usebox{\plotpoint}}
\put(216,613){\usebox{\plotpoint}}
\put(217,612){\usebox{\plotpoint}}
\put(218,612){\usebox{\plotpoint}}
\put(218,611){\usebox{\plotpoint}}
\put(219,610){\usebox{\plotpoint}}
\put(220,610){\usebox{\plotpoint}}
\put(221,609){\usebox{\plotpoint}}
\put(221,608){\usebox{\plotpoint}}
\put(222,608){\usebox{\plotpoint}}
\put(223,607){\usebox{\plotpoint}}
\put(224,606){\usebox{\plotpoint}}
\put(225,606){\usebox{\plotpoint}}
\put(225,605){\usebox{\plotpoint}}
\put(226,604){\usebox{\plotpoint}}
\put(227,604){\usebox{\plotpoint}}
\put(228,603){\usebox{\plotpoint}}
\put(228,602){\usebox{\plotpoint}}
\put(229,602){\usebox{\plotpoint}}
\put(230,601){\usebox{\plotpoint}}
\put(231,600){\usebox{\plotpoint}}
\put(231,599){\usebox{\plotpoint}}
\put(232,599){\usebox{\plotpoint}}
\put(233,598){\usebox{\plotpoint}}
\put(234,597){\usebox{\plotpoint}}
\put(234,597){\usebox{\plotpoint}}
\put(235,596){\usebox{\plotpoint}}
\put(236,595){\usebox{\plotpoint}}
\put(237,594){\usebox{\plotpoint}}
\put(237,594){\usebox{\plotpoint}}
\put(238,593){\usebox{\plotpoint}}
\put(239,592){\usebox{\plotpoint}}
\put(240,592){\usebox{\plotpoint}}
\put(240,591){\usebox{\plotpoint}}
\put(241,590){\usebox{\plotpoint}}
\put(242,589){\usebox{\plotpoint}}
\put(243,589){\usebox{\plotpoint}}
\put(243,588){\usebox{\plotpoint}}
\put(244,587){\usebox{\plotpoint}}
\put(245,586){\usebox{\plotpoint}}
\put(246,586){\usebox{\plotpoint}}
\put(246,585){\usebox{\plotpoint}}
\put(247,584){\usebox{\plotpoint}}
\put(248,583){\usebox{\plotpoint}}
\put(249,583){\usebox{\plotpoint}}
\put(249,582){\usebox{\plotpoint}}
\put(250,581){\usebox{\plotpoint}}
\put(251,580){\usebox{\plotpoint}}
\put(252,580){\usebox{\plotpoint}}
\put(253,579){\usebox{\plotpoint}}
\put(253,578){\usebox{\plotpoint}}
\put(254,577){\usebox{\plotpoint}}
\put(255,577){\usebox{\plotpoint}}
\put(256,576){\usebox{\plotpoint}}
\put(256,575){\usebox{\plotpoint}}
\put(257,574){\usebox{\plotpoint}}
\put(258,573){\usebox{\plotpoint}}
\put(259,573){\usebox{\plotpoint}}
\put(259,572){\usebox{\plotpoint}}
\put(260,571){\usebox{\plotpoint}}
\put(261,570){\usebox{\plotpoint}}
\put(262,569){\usebox{\plotpoint}}
\put(262,569){\usebox{\plotpoint}}
\put(263,568){\usebox{\plotpoint}}
\put(264,567){\usebox{\plotpoint}}
\put(265,566){\usebox{\plotpoint}}
\put(265,565){\usebox{\plotpoint}}
\put(266,565){\usebox{\plotpoint}}
\put(267,564){\usebox{\plotpoint}}
\put(268,563){\usebox{\plotpoint}}
\put(268,562){\usebox{\plotpoint}}
\put(269,561){\usebox{\plotpoint}}
\put(270,561){\usebox{\plotpoint}}
\put(271,560){\usebox{\plotpoint}}
\put(271,559){\usebox{\plotpoint}}
\put(272,558){\usebox{\plotpoint}}
\put(273,557){\usebox{\plotpoint}}
\put(274,557){\usebox{\plotpoint}}
\put(274,556){\usebox{\plotpoint}}
\put(275,555){\usebox{\plotpoint}}
\put(276,554){\usebox{\plotpoint}}
\put(277,553){\usebox{\plotpoint}}
\put(277,552){\usebox{\plotpoint}}
\put(278,552){\usebox{\plotpoint}}
\put(279,551){\usebox{\plotpoint}}
\put(280,550){\usebox{\plotpoint}}
\put(281,549){\usebox{\plotpoint}}
\put(281,548){\usebox{\plotpoint}}
\put(282,547){\usebox{\plotpoint}}
\put(283,547){\usebox{\plotpoint}}
\put(284,546){\usebox{\plotpoint}}
\put(284,545){\usebox{\plotpoint}}
\put(285,544){\usebox{\plotpoint}}
\put(286,543){\usebox{\plotpoint}}
\put(287,542){\usebox{\plotpoint}}
\put(287,542){\usebox{\plotpoint}}
\put(288,541){\usebox{\plotpoint}}
\put(289,540){\usebox{\plotpoint}}
\put(290,539){\usebox{\plotpoint}}
\put(290,538){\usebox{\plotpoint}}
\put(291,537){\usebox{\plotpoint}}
\put(292,536){\usebox{\plotpoint}}
\put(293,536){\usebox{\plotpoint}}
\put(293,535){\usebox{\plotpoint}}
\put(294,534){\usebox{\plotpoint}}
\put(295,533){\usebox{\plotpoint}}
\put(296,532){\usebox{\plotpoint}}
\put(296,531){\usebox{\plotpoint}}
\put(297,530){\usebox{\plotpoint}}
\put(298,530){\usebox{\plotpoint}}
\put(299,529){\usebox{\plotpoint}}
\put(299,528){\usebox{\plotpoint}}
\put(300,527){\usebox{\plotpoint}}
\put(301,526){\usebox{\plotpoint}}
\put(302,525){\usebox{\plotpoint}}
\put(302,524){\usebox{\plotpoint}}
\put(303,524){\usebox{\plotpoint}}
\put(304,523){\usebox{\plotpoint}}
\put(305,522){\usebox{\plotpoint}}
\put(305,521){\usebox{\plotpoint}}
\put(306,520){\usebox{\plotpoint}}
\put(307,519){\usebox{\plotpoint}}
\put(308,518){\usebox{\plotpoint}}
\put(309,517){\usebox{\plotpoint}}
\put(309,517){\usebox{\plotpoint}}
\put(310,516){\usebox{\plotpoint}}
\put(311,515){\usebox{\plotpoint}}
\put(312,514){\usebox{\plotpoint}}
\put(312,513){\usebox{\plotpoint}}
\put(313,512){\usebox{\plotpoint}}
\put(314,511){\usebox{\plotpoint}}
\put(315,510){\usebox{\plotpoint}}
\put(315,510){\usebox{\plotpoint}}
\put(316,509){\usebox{\plotpoint}}
\put(317,508){\usebox{\plotpoint}}
\put(318,507){\usebox{\plotpoint}}
\put(318,506){\usebox{\plotpoint}}
\put(319,505){\usebox{\plotpoint}}
\put(320,504){\usebox{\plotpoint}}
\put(321,503){\usebox{\plotpoint}}
\put(321,503){\usebox{\plotpoint}}
\put(322,502){\usebox{\plotpoint}}
\put(323,501){\usebox{\plotpoint}}
\put(324,500){\usebox{\plotpoint}}
\put(324,499){\usebox{\plotpoint}}
\put(325,498){\usebox{\plotpoint}}
\put(326,497){\usebox{\plotpoint}}
\put(327,496){\usebox{\plotpoint}}
\put(327,495){\usebox{\plotpoint}}
\put(328,495){\usebox{\plotpoint}}
\put(329,494){\usebox{\plotpoint}}
\put(330,493){\usebox{\plotpoint}}
\put(330,492){\usebox{\plotpoint}}
\put(331,491){\usebox{\plotpoint}}
\put(332,490){\usebox{\plotpoint}}
\put(333,489){\usebox{\plotpoint}}
\put(333,488){\usebox{\plotpoint}}
\put(334,488){\usebox{\plotpoint}}
\put(335,487){\usebox{\plotpoint}}
\put(336,486){\usebox{\plotpoint}}
\put(337,485){\usebox{\plotpoint}}
\put(337,484){\usebox{\plotpoint}}
\put(338,483){\usebox{\plotpoint}}
\put(339,482){\usebox{\plotpoint}}
\put(340,481){\usebox{\plotpoint}}
\put(340,480){\usebox{\plotpoint}}
\put(341,480){\usebox{\plotpoint}}
\put(342,479){\usebox{\plotpoint}}
\put(343,478){\usebox{\plotpoint}}
\put(343,477){\usebox{\plotpoint}}
\put(344,476){\usebox{\plotpoint}}
\put(345,475){\usebox{\plotpoint}}
\put(346,474){\usebox{\plotpoint}}
\put(346,473){\usebox{\plotpoint}}
\put(347,473){\usebox{\plotpoint}}
\put(348,472){\usebox{\plotpoint}}
\put(349,471){\usebox{\plotpoint}}
\put(349,470){\usebox{\plotpoint}}
\put(350,469){\usebox{\plotpoint}}
\put(351,468){\usebox{\plotpoint}}
\put(352,467){\usebox{\plotpoint}}
\put(352,466){\usebox{\plotpoint}}
\put(353,466){\usebox{\plotpoint}}
\put(354,465){\usebox{\plotpoint}}
\put(355,464){\usebox{\plotpoint}}
\put(355,463){\usebox{\plotpoint}}
\put(356,462){\usebox{\plotpoint}}
\put(357,461){\usebox{\plotpoint}}
\put(358,460){\usebox{\plotpoint}}
\put(358,459){\usebox{\plotpoint}}
\put(359,459){\usebox{\plotpoint}}
\put(360,458){\usebox{\plotpoint}}
\put(361,457){\usebox{\plotpoint}}
\put(361,456){\usebox{\plotpoint}}
\put(362,455){\usebox{\plotpoint}}
\put(363,454){\usebox{\plotpoint}}
\put(364,453){\usebox{\plotpoint}}
\put(365,453){\usebox{\plotpoint}}
\put(365,452){\usebox{\plotpoint}}
\put(366,451){\usebox{\plotpoint}}
\put(367,450){\usebox{\plotpoint}}
\put(368,449){\usebox{\plotpoint}}
\put(368,448){\usebox{\plotpoint}}
\put(369,447){\usebox{\plotpoint}}
\put(370,447){\usebox{\plotpoint}}
\put(371,446){\usebox{\plotpoint}}
\put(371,445){\usebox{\plotpoint}}
\put(372,444){\usebox{\plotpoint}}
\put(373,443){\usebox{\plotpoint}}
\put(374,442){\usebox{\plotpoint}}
\put(374,441){\usebox{\plotpoint}}
\put(375,441){\usebox{\plotpoint}}
\put(376,440){\usebox{\plotpoint}}
\put(377,439){\usebox{\plotpoint}}
\put(377,438){\usebox{\plotpoint}}
\put(378,437){\usebox{\plotpoint}}
\put(379,436){\usebox{\plotpoint}}
\put(380,436){\usebox{\plotpoint}}
\put(380,435){\usebox{\plotpoint}}
\put(381,434){\usebox{\plotpoint}}
\put(382,433){\usebox{\plotpoint}}
\put(383,432){\usebox{\plotpoint}}
\put(383,431){\usebox{\plotpoint}}
\put(384,431){\usebox{\plotpoint}}
\put(385,430){\usebox{\plotpoint}}
\put(386,429){\usebox{\plotpoint}}
\put(386,428){\usebox{\plotpoint}}
\put(387,427){\usebox{\plotpoint}}
\put(388,427){\usebox{\plotpoint}}
\put(389,426){\usebox{\plotpoint}}
\put(389,425){\usebox{\plotpoint}}
\put(390,424){\usebox{\plotpoint}}
\put(391,423){\usebox{\plotpoint}}
\put(392,423){\usebox{\plotpoint}}
\put(393,422){\usebox{\plotpoint}}
\put(393,421){\usebox{\plotpoint}}
\put(394,420){\usebox{\plotpoint}}
\put(395,419){\usebox{\plotpoint}}
\put(396,419){\usebox{\plotpoint}}
\put(396,418){\usebox{\plotpoint}}
\put(397,417){\usebox{\plotpoint}}
\put(398,416){\usebox{\plotpoint}}
\put(399,415){\usebox{\plotpoint}}
\put(399,415){\usebox{\plotpoint}}
\put(400,414){\usebox{\plotpoint}}
\put(401,413){\usebox{\plotpoint}}
\put(402,412){\usebox{\plotpoint}}
\put(402,412){\usebox{\plotpoint}}
\put(403,411){\usebox{\plotpoint}}
\put(404,410){\usebox{\plotpoint}}
\put(405,409){\usebox{\plotpoint}}
\put(405,409){\usebox{\plotpoint}}
\put(406,408){\usebox{\plotpoint}}
\put(407,407){\usebox{\plotpoint}}
\put(408,406){\usebox{\plotpoint}}
\put(408,406){\usebox{\plotpoint}}
\put(409,405){\usebox{\plotpoint}}
\put(410,404){\usebox{\plotpoint}}
\put(411,403){\usebox{\plotpoint}}
\put(411,403){\usebox{\plotpoint}}
\put(412,402){\usebox{\plotpoint}}
\put(413,401){\usebox{\plotpoint}}
\put(414,400){\usebox{\plotpoint}}
\put(414,400){\usebox{\plotpoint}}
\put(415,399){\usebox{\plotpoint}}
\put(416,398){\usebox{\plotpoint}}
\put(417,397){\usebox{\plotpoint}}
\put(417,397){\usebox{\plotpoint}}
\put(418,396){\usebox{\plotpoint}}
\put(419,395){\usebox{\plotpoint}}
\put(420,395){\usebox{\plotpoint}}
\put(421,394){\usebox{\plotpoint}}
\put(421,393){\usebox{\plotpoint}}
\put(422,393){\usebox{\plotpoint}}
\put(423,392){\usebox{\plotpoint}}
\put(424,391){\usebox{\plotpoint}}
\put(424,391){\usebox{\plotpoint}}
\put(425,390){\usebox{\plotpoint}}
\put(426,389){\usebox{\plotpoint}}
\put(427,389){\usebox{\plotpoint}}
\put(427,388){\usebox{\plotpoint}}
\put(428,387){\usebox{\plotpoint}}
\put(429,387){\usebox{\plotpoint}}
\put(430,386){\usebox{\plotpoint}}
\put(430,385){\usebox{\plotpoint}}
\put(431,385){\usebox{\plotpoint}}
\put(432,384){\usebox{\plotpoint}}
\put(433,383){\usebox{\plotpoint}}
\put(433,383){\usebox{\plotpoint}}
\put(434,382){\usebox{\plotpoint}}
\put(435,381){\usebox{\plotpoint}}
\put(436,381){\usebox{\plotpoint}}
\put(436,380){\usebox{\plotpoint}}
\put(437,380){\usebox{\plotpoint}}
\put(438,379){\usebox{\plotpoint}}
\put(439,378){\usebox{\plotpoint}}
\put(439,378){\usebox{\plotpoint}}
\put(440,377){\usebox{\plotpoint}}
\put(441,377){\usebox{\plotpoint}}
\put(442,376){\usebox{\plotpoint}}
\put(442,375){\usebox{\plotpoint}}
\put(443,375){\usebox{\plotpoint}}
\put(444,374){\usebox{\plotpoint}}
\put(445,374){\usebox{\plotpoint}}
\put(445,373){\usebox{\plotpoint}}
\put(446,372){\usebox{\plotpoint}}
\put(447,372){\usebox{\plotpoint}}
\put(448,371){\usebox{\plotpoint}}
\put(449,371){\usebox{\plotpoint}}
\put(449,370){\usebox{\plotpoint}}
\put(450,370){\usebox{\plotpoint}}
\put(451,369){\usebox{\plotpoint}}
\put(452,369){\usebox{\plotpoint}}
\put(452,368){\usebox{\plotpoint}}
\put(453,368){\usebox{\plotpoint}}
\put(454,367){\usebox{\plotpoint}}
\put(455,367){\usebox{\plotpoint}}
\put(455,366){\usebox{\plotpoint}}
\put(456,366){\usebox{\plotpoint}}
\put(457,365){\usebox{\plotpoint}}
\put(458,365){\usebox{\plotpoint}}
\put(458,364){\usebox{\plotpoint}}
\put(459,364){\usebox{\plotpoint}}
\put(460,363){\usebox{\plotpoint}}
\put(461,363){\usebox{\plotpoint}}
\put(461,362){\usebox{\plotpoint}}
\put(462,362){\usebox{\plotpoint}}
\put(463,361){\usebox{\plotpoint}}
\put(464,361){\usebox{\plotpoint}}
\put(464,360){\usebox{\plotpoint}}
\put(465,360){\usebox{\plotpoint}}
\put(466,359){\usebox{\plotpoint}}
\put(467,359){\usebox{\plotpoint}}
\put(467,359){\usebox{\plotpoint}}
\put(468,358){\usebox{\plotpoint}}
\put(469,358){\usebox{\plotpoint}}
\put(470,357){\usebox{\plotpoint}}
\put(470,357){\usebox{\plotpoint}}
\put(471,357){\usebox{\plotpoint}}
\put(472,356){\usebox{\plotpoint}}
\put(473,356){\usebox{\plotpoint}}
\put(473,355){\usebox{\plotpoint}}
\put(474,355){\usebox{\plotpoint}}
\put(475,355){\usebox{\plotpoint}}
\put(476,354){\usebox{\plotpoint}}
\put(476,354){\usebox{\plotpoint}}
\put(477,354){\usebox{\plotpoint}}
\put(478,353){\usebox{\plotpoint}}
\put(479,353){\usebox{\plotpoint}}
\put(480,353){\usebox{\plotpoint}}
\put(480,352){\usebox{\plotpoint}}
\put(481,352){\usebox{\plotpoint}}
\put(482,352){\usebox{\plotpoint}}
\put(483,351){\usebox{\plotpoint}}
\put(483,351){\usebox{\plotpoint}}
\put(484,351){\usebox{\plotpoint}}
\put(485,350){\usebox{\plotpoint}}
\put(486,350){\usebox{\plotpoint}}
\put(486,350){\usebox{\plotpoint}}
\put(487,350){\usebox{\plotpoint}}
\put(488,349){\usebox{\plotpoint}}
\put(489,349){\usebox{\plotpoint}}
\put(489,349){\usebox{\plotpoint}}
\put(490,349){\usebox{\plotpoint}}
\put(491,348){\usebox{\plotpoint}}
\put(492,348){\usebox{\plotpoint}}
\put(492,348){\usebox{\plotpoint}}
\put(493,348){\usebox{\plotpoint}}
\put(494,347){\usebox{\plotpoint}}
\put(495,347){\usebox{\plotpoint}}
\put(495,347){\usebox{\plotpoint}}
\put(496,347){\usebox{\plotpoint}}
\put(497,347){\usebox{\plotpoint}}
\put(498,347){\usebox{\plotpoint}}
\put(498,346){\usebox{\plotpoint}}
\put(499,346){\usebox{\plotpoint}}
\put(500,346){\usebox{\plotpoint}}
\put(501,346){\usebox{\plotpoint}}
\put(501,346){\usebox{\plotpoint}}
\put(502,346){\usebox{\plotpoint}}
\put(503,346){\usebox{\plotpoint}}
\put(504,345){\usebox{\plotpoint}}
\put(504,345){\usebox{\plotpoint}}
\put(505,345){\usebox{\plotpoint}}
\put(506,345){\usebox{\plotpoint}}
\put(507,345){\usebox{\plotpoint}}
\put(508,345){\usebox{\plotpoint}}
\put(508,345){\usebox{\plotpoint}}
\put(509,345){\usebox{\plotpoint}}
\put(510,345){\usebox{\plotpoint}}
\put(511,345){\usebox{\plotpoint}}
\put(511,345){\usebox{\plotpoint}}
\put(512,345){\usebox{\plotpoint}}
\put(513,345){\usebox{\plotpoint}}
\put(514,345){\usebox{\plotpoint}}
\put(514,345){\usebox{\plotpoint}}
\put(515,345){\usebox{\plotpoint}}
\put(516,345){\usebox{\plotpoint}}
\put(517,345){\usebox{\plotpoint}}
\put(517,345){\usebox{\plotpoint}}
\put(518,345){\usebox{\plotpoint}}
\put(519,345){\usebox{\plotpoint}}
\put(520,345){\usebox{\plotpoint}}
\put(520,345){\usebox{\plotpoint}}
\put(521,345){\usebox{\plotpoint}}
\put(522,345){\usebox{\plotpoint}}
\put(523,345){\usebox{\plotpoint}}
\put(523,345){\usebox{\plotpoint}}
\put(524,345){\usebox{\plotpoint}}
\put(525,345){\usebox{\plotpoint}}
\put(526,345){\usebox{\plotpoint}}
\put(526,346){\usebox{\plotpoint}}
\put(527,346){\usebox{\plotpoint}}
\put(528,346){\usebox{\plotpoint}}
\put(529,346){\usebox{\plotpoint}}
\put(529,346){\usebox{\plotpoint}}
\put(530,346){\usebox{\plotpoint}}
\put(531,346){\usebox{\plotpoint}}
\put(532,347){\usebox{\plotpoint}}
\put(532,347){\usebox{\plotpoint}}
\put(533,347){\usebox{\plotpoint}}
\put(534,347){\usebox{\plotpoint}}
\put(535,347){\usebox{\plotpoint}}
\put(536,348){\usebox{\plotpoint}}
\put(536,348){\usebox{\plotpoint}}
\put(537,348){\usebox{\plotpoint}}
\put(538,348){\usebox{\plotpoint}}
\put(539,349){\usebox{\plotpoint}}
\put(539,349){\usebox{\plotpoint}}
\put(540,349){\usebox{\plotpoint}}
\put(541,350){\usebox{\plotpoint}}
\put(542,350){\usebox{\plotpoint}}
\put(542,350){\usebox{\plotpoint}}
\put(543,350){\usebox{\plotpoint}}
\put(544,351){\usebox{\plotpoint}}
\put(545,351){\usebox{\plotpoint}}
\put(545,351){\usebox{\plotpoint}}
\put(546,352){\usebox{\plotpoint}}
\put(547,352){\usebox{\plotpoint}}
\put(548,353){\usebox{\plotpoint}}
\put(548,353){\usebox{\plotpoint}}
\put(549,353){\usebox{\plotpoint}}
\put(550,354){\usebox{\plotpoint}}
\put(551,354){\usebox{\plotpoint}}
\put(551,355){\usebox{\plotpoint}}
\put(552,355){\usebox{\plotpoint}}
\put(553,356){\usebox{\plotpoint}}
\put(554,356){\usebox{\plotpoint}}
\put(554,356){\usebox{\plotpoint}}
\put(555,357){\usebox{\plotpoint}}
\put(556,357){\usebox{\plotpoint}}
\put(557,358){\usebox{\plotpoint}}
\put(557,358){\usebox{\plotpoint}}
\put(558,359){\usebox{\plotpoint}}
\put(559,360){\usebox{\plotpoint}}
\put(560,360){\usebox{\plotpoint}}
\put(560,361){\usebox{\plotpoint}}
\put(561,361){\usebox{\plotpoint}}
\put(562,362){\usebox{\plotpoint}}
\put(563,362){\usebox{\plotpoint}}
\put(564,363){\usebox{\plotpoint}}
\put(564,364){\usebox{\plotpoint}}
\put(565,364){\usebox{\plotpoint}}
\put(566,365){\usebox{\plotpoint}}
\put(567,365){\usebox{\plotpoint}}
\put(567,366){\usebox{\plotpoint}}
\put(568,367){\usebox{\plotpoint}}
\put(569,367){\usebox{\plotpoint}}
\put(570,368){\usebox{\plotpoint}}
\put(570,369){\usebox{\plotpoint}}
\put(571,370){\usebox{\plotpoint}}
\put(572,370){\usebox{\plotpoint}}
\put(573,371){\usebox{\plotpoint}}
\put(573,372){\usebox{\plotpoint}}
\put(574,372){\usebox{\plotpoint}}
\put(575,373){\usebox{\plotpoint}}
\put(576,374){\usebox{\plotpoint}}
\put(576,375){\usebox{\plotpoint}}
\put(577,376){\usebox{\plotpoint}}
\put(578,376){\usebox{\plotpoint}}
\put(579,377){\usebox{\plotpoint}}
\put(579,378){\usebox{\plotpoint}}
\put(580,379){\usebox{\plotpoint}}
\put(581,380){\usebox{\plotpoint}}
\put(582,381){\usebox{\plotpoint}}
\put(582,381){\usebox{\plotpoint}}
\put(583,382){\usebox{\plotpoint}}
\put(584,383){\usebox{\plotpoint}}
\put(585,384){\usebox{\plotpoint}}
\put(585,385){\usebox{\plotpoint}}
\put(586,386){\usebox{\plotpoint}}
\put(587,387){\usebox{\plotpoint}}
\put(588,388){\usebox{\plotpoint}}
\put(588,389){\usebox{\plotpoint}}
\put(589,390){\usebox{\plotpoint}}
\put(590,391){\usebox{\plotpoint}}
\put(591,392){\usebox{\plotpoint}}
\put(592,393){\usebox{\plotpoint}}
\put(592,394){\usebox{\plotpoint}}
\put(593,395){\usebox{\plotpoint}}
\put(594,396){\usebox{\plotpoint}}
\put(595,397){\usebox{\plotpoint}}
\put(595,398){\usebox{\plotpoint}}
\put(596,399){\usebox{\plotpoint}}
\put(597,401){\usebox{\plotpoint}}
\put(598,402){\usebox{\plotpoint}}
\put(598,403){\usebox{\plotpoint}}
\put(599,404){\usebox{\plotpoint}}
\put(600,405){\usebox{\plotpoint}}
\put(601,406){\usebox{\plotpoint}}
\put(601,408){\usebox{\plotpoint}}
\put(602,409){\usebox{\plotpoint}}
\put(603,410){\usebox{\plotpoint}}
\put(604,411){\usebox{\plotpoint}}
\put(604,412){\usebox{\plotpoint}}
\put(605,414){\usebox{\plotpoint}}
\put(606,415){\usebox{\plotpoint}}
\put(607,416){\usebox{\plotpoint}}
\put(607,418){\usebox{\plotpoint}}
\put(608,419){\usebox{\plotpoint}}
\put(609,420){\usebox{\plotpoint}}
\put(610,422){\usebox{\plotpoint}}
\put(610,423){\usebox{\plotpoint}}
\put(611,424){\usebox{\plotpoint}}
\put(612,426){\usebox{\plotpoint}}
\put(613,427){\usebox{\plotpoint}}
\put(613,429){\usebox{\plotpoint}}
\put(614,430){\usebox{\plotpoint}}
\put(615,431){\usebox{\plotpoint}}
\put(616,433){\usebox{\plotpoint}}
\put(616,434){\usebox{\plotpoint}}
\put(617,436){\usebox{\plotpoint}}
\put(618,437){\usebox{\plotpoint}}
\put(619,439){\usebox{\plotpoint}}
\put(620,440){\usebox{\plotpoint}}
\put(620,442){\usebox{\plotpoint}}
\put(621,443){\usebox{\plotpoint}}
\put(622,445){\usebox{\plotpoint}}
\put(623,447){\usebox{\plotpoint}}
\put(623,448){\usebox{\plotpoint}}
\put(624,450){\usebox{\plotpoint}}
\put(625,451){\usebox{\plotpoint}}
\put(626,453){\usebox{\plotpoint}}
\put(626,455){\usebox{\plotpoint}}
\put(627,456){\usebox{\plotpoint}}
\put(628,458){\usebox{\plotpoint}}
\put(629,460){\usebox{\plotpoint}}
\put(629,462){\usebox{\plotpoint}}
\put(630,463){\usebox{\plotpoint}}
\put(631,465){\usebox{\plotpoint}}
\put(632,467){\usebox{\plotpoint}}
\put(632,469){\usebox{\plotpoint}}
\put(633,470){\usebox{\plotpoint}}
\put(634,472){\usebox{\plotpoint}}
\put(635,474){\usebox{\plotpoint}}
\put(635,476){\usebox{\plotpoint}}
\put(636,478){\usebox{\plotpoint}}
\put(637,480){\usebox{\plotpoint}}
\put(638,481){\usebox{\plotpoint}}
\put(638,483){\usebox{\plotpoint}}
\put(639,485){\usebox{\plotpoint}}
\put(640,487){\usebox{\plotpoint}}
\put(641,489){\usebox{\plotpoint}}
\put(641,491){\usebox{\plotpoint}}
\put(642,493){\usebox{\plotpoint}}
\put(643,495){\usebox{\plotpoint}}
\put(644,497){\usebox{\plotpoint}}
\put(644,499){\usebox{\plotpoint}}
\put(645,501){\usebox{\plotpoint}}
\put(646,503){\usebox{\plotpoint}}
\put(647,505){\usebox{\plotpoint}}
\put(648,507){\usebox{\plotpoint}}
\put(648,510){\usebox{\plotpoint}}
\put(649,512){\usebox{\plotpoint}}
\put(650,514){\usebox{\plotpoint}}
\put(651,516){\usebox{\plotpoint}}
\put(651,518){\usebox{\plotpoint}}
\put(652,520){\usebox{\plotpoint}}
\put(653,523){\usebox{\plotpoint}}
\put(654,525){\usebox{\plotpoint}}
\put(654,527){\usebox{\plotpoint}}
\put(655,529){\usebox{\plotpoint}}
\put(656,532){\usebox{\plotpoint}}
\put(657,534){\usebox{\plotpoint}}
\put(657,536){\usebox{\plotpoint}}
\put(658,539){\usebox{\plotpoint}}
\put(659,541){\usebox{\plotpoint}}
\put(660,543){\usebox{\plotpoint}}
\put(660,546){\usebox{\plotpoint}}
\put(661,548){\usebox{\plotpoint}}
\put(662,551){\usebox{\plotpoint}}
\put(663,553){\usebox{\plotpoint}}
\put(663,555){\usebox{\plotpoint}}
\put(664,558){\usebox{\plotpoint}}
\put(665,560){\usebox{\plotpoint}}
\put(666,563){\usebox{\plotpoint}}
\put(666,565){\usebox{\plotpoint}}
\put(667,568){\usebox{\plotpoint}}
\put(668,571){\usebox{\plotpoint}}
\put(669,573){\usebox{\plotpoint}}
\put(669,576){\usebox{\plotpoint}}
\put(670,578){\usebox{\plotpoint}}
\put(671,581){\usebox{\plotpoint}}
\put(672,584){\usebox{\plotpoint}}
\put(672,586){\usebox{\plotpoint}}
\put(673,589){\usebox{\plotpoint}}
\put(674,592){\usebox{\plotpoint}}
\put(675,594){\usebox{\plotpoint}}
\put(676,597){\usebox{\plotpoint}}
\put(676,600){\usebox{\plotpoint}}
\put(677,603){\usebox{\plotpoint}}
\put(678,605){\usebox{\plotpoint}}
\put(679,608){\usebox{\plotpoint}}
\put(679,611){\usebox{\plotpoint}}
\put(680,614){\usebox{\plotpoint}}
\put(681,617){\usebox{\plotpoint}}
\put(682,620){\usebox{\plotpoint}}
\put(682,623){\usebox{\plotpoint}}
\put(683,626){\usebox{\plotpoint}}
\put(684,628){\usebox{\plotpoint}}
\put(685,631){\usebox{\plotpoint}}
\put(685,634){\usebox{\plotpoint}}
\put(686,637){\usebox{\plotpoint}}
\put(687,640){\usebox{\plotpoint}}
\put(688,644){\usebox{\plotpoint}}
\put(688,647){\usebox{\plotpoint}}
\put(689,650){\usebox{\plotpoint}}
\put(690,653){\usebox{\plotpoint}}
\put(691,656){\usebox{\plotpoint}}
\put(691,659){\usebox{\plotpoint}}
\put(692,662){\usebox{\plotpoint}}
\put(693,665){\usebox{\plotpoint}}
\put(694,669){\usebox{\plotpoint}}
\put(694,672){\usebox{\plotpoint}}
\put(695,675){\usebox{\plotpoint}}
\put(696,678){\usebox{\plotpoint}}
\put(697,682){\usebox{\plotpoint}}
\put(697,685){\usebox{\plotpoint}}
\put(698,688){\usebox{\plotpoint}}
\put(699,692){\usebox{\plotpoint}}
\put(700,695){\usebox{\plotpoint}}
\put(700,698){\usebox{\plotpoint}}
\put(701,702){\usebox{\plotpoint}}
\put(702,705){\usebox{\plotpoint}}
\put(703,709){\usebox{\plotpoint}}
\put(704,712){\usebox{\plotpoint}}
\put(704,715){\usebox{\plotpoint}}
\put(705,719){\usebox{\plotpoint}}
\put(706,723){\usebox{\plotpoint}}
\put(707,726){\usebox{\plotpoint}}
\put(707,730){\usebox{\plotpoint}}
\put(708,733){\usebox{\plotpoint}}
\put(709,737){\usebox{\plotpoint}}
\put(710,740){\usebox{\plotpoint}}
\end{picture}


==> abbP1b.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(750,900)(0,0)
\font\gnuplot=cmtt10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(80.0,748.0){\rule[-0.200pt]{151.767pt}{0.400pt}}
\put(80.0,16.0){\rule[-0.200pt]{0.400pt}{211.510pt}}
\put(80.0,16.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(70,16){\makebox(0,0)[r]{-50}}
\put(690.0,16.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(80.0,162.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(70,162){\makebox(0,0)[r]{-40}}
\put(690.0,162.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(80.0,309.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(70,309){\makebox(0,0)[r]{-30}}
\put(690.0,309.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(80.0,455.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(70,455){\makebox(0,0)[r]{-20}}
\put(690.0,455.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(80.0,601.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(70,601){\makebox(0,0)[r]{-10}}
\put(690.0,601.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(80.0,748.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(70,748){\makebox(0,0)[r]{0}}
\put(690.0,748.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(80.0,894.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(70,894){\makebox(0,0)[r]{10}}
\put(690.0,894.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(80.0,16.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(80,6){\makebox(0,0){\parbox{5ex}{\centering\ \newline 0}}}
\put(80.0,874.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(185.0,16.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(185,6){\makebox(0,0){\parbox{5ex}{\centering\ \newline 0.05}}}
\put(185.0,874.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(290.0,16.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(290,6){\makebox(0,0){\parbox{5ex}{\centering\ \newline 0.1}}}
\put(290.0,874.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(395.0,16.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(395,6){\makebox(0,0){\parbox{5ex}{\centering\ \newline 0.15}}}
\put(395.0,874.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(500.0,16.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(500,6){\makebox(0,0){\parbox{5ex}{\centering\ \newline 0.2}}}
\put(500.0,874.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(605.0,16.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(605,6){\makebox(0,0){\parbox{5ex}{\centering\ \newline 0.25}}}
\put(605.0,874.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(710.0,16.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(710,6){\makebox(0,0){\parbox{5ex}{\centering\ \newline 0.3}}}
\put(710.0,874.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(80.0,16.0){\rule[-0.200pt]{151.767pt}{0.400pt}}
\put(710.0,16.0){\rule[-0.200pt]{0.400pt}{211.510pt}}
\put(80.0,894.0){\rule[-0.200pt]{151.767pt}{0.400pt}}
\put(343,-85){\makebox(0,0){$\Phio$}}
\put(122,850){\makebox(0,0){$\cV$}}
\put(80.0,16.0){\rule[-0.200pt]{0.400pt}{211.510pt}}
\put(80,748){\usebox{\plotpoint}}
\put(80,748){\usebox{\plotpoint}}
\put(81,748){\usebox{\plotpoint}}
\put(81,748){\usebox{\plotpoint}}
\put(81,748){\usebox{\plotpoint}}
\put(81,748){\usebox{\plotpoint}}
\put(82,748){\usebox{\plotpoint}}
\put(82,748){\usebox{\plotpoint}}
\put(82,748){\usebox{\plotpoint}}
\put(82,748){\usebox{\plotpoint}}
\put(83,748){\usebox{\plotpoint}}
\put(83,748){\usebox{\plotpoint}}
\put(83,748){\usebox{\plotpoint}}
\put(83,748){\usebox{\plotpoint}}
\put(84,748){\usebox{\plotpoint}}
\put(84,748){\usebox{\plotpoint}}
\put(84,748){\usebox{\plotpoint}}
\put(84,748){\usebox{\plotpoint}}
\put(85,748){\usebox{\plotpoint}}
\put(85,748){\usebox{\plotpoint}}
\put(85,748){\usebox{\plotpoint}}
\put(85,748){\usebox{\plotpoint}}
\put(86,748){\usebox{\plotpoint}}
\put(86,748){\usebox{\plotpoint}}
\put(86,748){\usebox{\plotpoint}}
\put(86,748){\usebox{\plotpoint}}
\put(87,748){\usebox{\plotpoint}}
\put(87,748){\usebox{\plotpoint}}
\put(87,748){\usebox{\plotpoint}}
\put(88,748){\usebox{\plotpoint}}
\put(88,748){\usebox{\plotpoint}}
\put(88,748){\usebox{\plotpoint}}
\put(88,748){\usebox{\plotpoint}}
\put(89,748){\usebox{\plotpoint}}
\put(89,748){\usebox{\plotpoint}}
\put(89,748){\usebox{\plotpoint}}
\put(89,748){\usebox{\plotpoint}}
\put(90,748){\usebox{\plotpoint}}
\put(90,748){\usebox{\plotpoint}}
\put(90,748){\usebox{\plotpoint}}
\put(90,748){\usebox{\plotpoint}}
\put(91,748){\usebox{\plotpoint}}
\put(91,748){\usebox{\plotpoint}}
\put(91,749){\usebox{\plotpoint}}
\put(91,749){\usebox{\plotpoint}}
\put(92,749){\usebox{\plotpoint}}
\put(92,749){\usebox{\plotpoint}}
\put(92,749){\usebox{\plotpoint}}
\put(92,749){\usebox{\plotpoint}}
\put(93,749){\usebox{\plotpoint}}
\put(93,749){\usebox{\plotpoint}}
\put(93,749){\usebox{\plotpoint}}
\put(94,749){\usebox{\plotpoint}}
\put(94,749){\usebox{\plotpoint}}
\put(94,749){\usebox{\plotpoint}}
\put(94,749){\usebox{\plotpoint}}
\put(95,749){\usebox{\plotpoint}}
\put(95,749){\usebox{\plotpoint}}
\put(95,749){\usebox{\plotpoint}}
\put(95,749){\usebox{\plotpoint}}
\put(96,749){\usebox{\plotpoint}}
\put(96,749){\usebox{\plotpoint}}
\put(96,749){\usebox{\plotpoint}}
\put(96,749){\usebox{\plotpoint}}
\put(97,749){\usebox{\plotpoint}}
\put(97,750){\usebox{\plotpoint}}
\put(97,750){\usebox{\plotpoint}}
\put(97,750){\usebox{\plotpoint}}
\put(98,750){\usebox{\plotpoint}}
\put(98,750){\usebox{\plotpoint}}
\put(98,750){\usebox{\plotpoint}}
\put(98,750){\usebox{\plotpoint}}
\put(99,750){\usebox{\plotpoint}}
\put(99,750){\usebox{\plotpoint}}
\put(99,750){\usebox{\plotpoint}}
\put(99,750){\usebox{\plotpoint}}
\put(100,750){\usebox{\plotpoint}}
\put(100,750){\usebox{\plotpoint}}
\put(100,750){\usebox{\plotpoint}}
\put(101,750){\usebox{\plotpoint}}
\put(101,750){\usebox{\plotpoint}}
\put(101,751){\usebox{\plotpoint}}
\put(101,751){\usebox{\plotpoint}}
\put(102,751){\usebox{\plotpoint}}
\put(102,751){\usebox{\plotpoint}}
\put(102,751){\usebox{\plotpoint}}
\put(102,751){\usebox{\plotpoint}}
\put(103,751){\usebox{\plotpoint}}
\put(103,751){\usebox{\plotpoint}}
\put(103,751){\usebox{\plotpoint}}
\put(103,751){\usebox{\plotpoint}}
\put(104,751){\usebox{\plotpoint}}
\put(104,751){\usebox{\plotpoint}}
\put(104,751){\usebox{\plotpoint}}
\put(104,751){\usebox{\plotpoint}}
\put(105,751){\usebox{\plotpoint}}
\put(105,752){\usebox{\plotpoint}}
\put(105,752){\usebox{\plotpoint}}
\put(105,752){\usebox{\plotpoint}}
\put(106,752){\usebox{\plotpoint}}
\put(106,752){\usebox{\plotpoint}}
\put(106,752){\usebox{\plotpoint}}
\put(107,752){\usebox{\plotpoint}}
\put(107,752){\usebox{\plotpoint}}
\put(107,752){\usebox{\plotpoint}}
\put(107,752){\usebox{\plotpoint}}
\put(108,752){\usebox{\plotpoint}}
\put(108,752){\usebox{\plotpoint}}
\put(108,752){\usebox{\plotpoint}}
\put(108,752){\usebox{\plotpoint}}
\put(109,753){\usebox{\plotpoint}}
\put(109,753){\usebox{\plotpoint}}
\put(109,753){\usebox{\plotpoint}}
\put(109,753){\usebox{\plotpoint}}
\put(110,753){\usebox{\plotpoint}}
\put(110,753){\usebox{\plotpoint}}
\put(110,753){\usebox{\plotpoint}}
\put(110,753){\usebox{\plotpoint}}
\put(111,753){\usebox{\plotpoint}}
\put(111,753){\usebox{\plotpoint}}
\put(111,753){\usebox{\plotpoint}}
\put(111,753){\usebox{\plotpoint}}
\put(112,753){\usebox{\plotpoint}}
\put(112,754){\usebox{\plotpoint}}
\put(112,754){\usebox{\plotpoint}}
\put(112,754){\usebox{\plotpoint}}
\put(113,754){\usebox{\plotpoint}}
\put(113,754){\usebox{\plotpoint}}
\put(113,754){\usebox{\plotpoint}}
\put(114,754){\usebox{\plotpoint}}
\put(114,754){\usebox{\plotpoint}}
\put(114,754){\usebox{\plotpoint}}
\put(114,754){\usebox{\plotpoint}}
\put(115,754){\usebox{\plotpoint}}
\put(115,754){\usebox{\plotpoint}}
\put(115,754){\usebox{\plotpoint}}
\put(115,755){\usebox{\plotpoint}}
\put(116,755){\usebox{\plotpoint}}
\put(116,755){\usebox{\plotpoint}}
\put(116,755){\usebox{\plotpoint}}
\put(116,755){\usebox{\plotpoint}}
\put(117,755){\usebox{\plotpoint}}
\put(117,755){\usebox{\plotpoint}}
\put(117,755){\usebox{\plotpoint}}
\put(117,755){\usebox{\plotpoint}}
\put(118,755){\usebox{\plotpoint}}
\put(118,755){\usebox{\plotpoint}}
\put(118,755){\usebox{\plotpoint}}
\put(118,755){\usebox{\plotpoint}}
\put(119,756){\usebox{\plotpoint}}
\put(119,756){\usebox{\plotpoint}}
\put(119,756){\usebox{\plotpoint}}
\put(120,756){\usebox{\plotpoint}}
\put(120,756){\usebox{\plotpoint}}
\put(120,756){\usebox{\plotpoint}}
\put(120,756){\usebox{\plotpoint}}
\put(121,756){\usebox{\plotpoint}}
\put(121,756){\usebox{\plotpoint}}
\put(121,756){\usebox{\plotpoint}}
\put(121,756){\usebox{\plotpoint}}
\put(122,756){\usebox{\plotpoint}}
\put(122,756){\usebox{\plotpoint}}
\put(122,756){\usebox{\plotpoint}}
\put(122,757){\usebox{\plotpoint}}
\put(123,757){\usebox{\plotpoint}}
\put(123,757){\usebox{\plotpoint}}
\put(123,757){\usebox{\plotpoint}}
\put(123,757){\usebox{\plotpoint}}
\put(124,757){\usebox{\plotpoint}}
\put(124,757){\usebox{\plotpoint}}
\put(124,757){\usebox{\plotpoint}}
\put(124,757){\usebox{\plotpoint}}
\put(125,757){\usebox{\plotpoint}}
\put(125,757){\usebox{\plotpoint}}
\put(125,757){\usebox{\plotpoint}}
\put(125,757){\usebox{\plotpoint}}
\put(126,757){\usebox{\plotpoint}}
\put(126,757){\usebox{\plotpoint}}
\put(126,757){\usebox{\plotpoint}}
\put(127,758){\usebox{\plotpoint}}
\put(127,758){\usebox{\plotpoint}}
\put(127,758){\usebox{\plotpoint}}
\put(127,758){\usebox{\plotpoint}}
\put(128,758){\usebox{\plotpoint}}
\put(128,758){\usebox{\plotpoint}}
\put(128,758){\usebox{\plotpoint}}
\put(128,758){\usebox{\plotpoint}}
\put(129,758){\usebox{\plotpoint}}
\put(129,758){\usebox{\plotpoint}}
\put(129,758){\usebox{\plotpoint}}
\put(129,758){\usebox{\plotpoint}}
\put(130,758){\usebox{\plotpoint}}
\put(130,758){\usebox{\plotpoint}}
\put(130,758){\usebox{\plotpoint}}
\put(130,758){\usebox{\plotpoint}}
\put(131,758){\usebox{\plotpoint}}
\put(131,758){\usebox{\plotpoint}}
\put(131,759){\usebox{\plotpoint}}
\put(131,759){\usebox{\plotpoint}}
\put(132,759){\usebox{\plotpoint}}
\put(132,759){\usebox{\plotpoint}}
\put(132,759){\usebox{\plotpoint}}
\put(133,759){\usebox{\plotpoint}}
\put(133,759){\usebox{\plotpoint}}
\put(133,759){\usebox{\plotpoint}}
\put(133,759){\usebox{\plotpoint}}
\put(134,759){\usebox{\plotpoint}}
\put(134,759){\usebox{\plotpoint}}
\put(134,759){\usebox{\plotpoint}}
\put(134,759){\usebox{\plotpoint}}
\put(135,759){\usebox{\plotpoint}}
\put(135,759){\usebox{\plotpoint}}
\put(135,759){\usebox{\plotpoint}}
\put(135,759){\usebox{\plotpoint}}
\put(136,759){\usebox{\plotpoint}}
\put(136,759){\usebox{\plotpoint}}
\put(136,759){\usebox{\plotpoint}}
\put(136,759){\usebox{\plotpoint}}
\put(137,759){\usebox{\plotpoint}}
\put(137,759){\usebox{\plotpoint}}
\put(137,759){\usebox{\plotpoint}}
\put(137,759){\usebox{\plotpoint}}
\put(138,759){\usebox{\plotpoint}}
\put(138,759){\usebox{\plotpoint}}
\put(138,759){\usebox{\plotpoint}}
\put(138,759){\usebox{\plotpoint}}
\put(139,759){\usebox{\plotpoint}}
\put(139,759){\usebox{\plotpoint}}
\put(139,760){\usebox{\plotpoint}}
\put(140,760){\usebox{\plotpoint}}
\put(140,760){\usebox{\plotpoint}}
\put(140,760){\usebox{\plotpoint}}
\put(140,760){\usebox{\plotpoint}}
\put(141,760){\usebox{\plotpoint}}
\put(141,760){\usebox{\plotpoint}}
\put(141,760){\usebox{\plotpoint}}
\put(141,760){\usebox{\plotpoint}}
\put(142,760){\usebox{\plotpoint}}
\put(142,760){\usebox{\plotpoint}}
\put(142,760){\usebox{\plotpoint}}
\put(142,760){\usebox{\plotpoint}}
\put(143,760){\usebox{\plotpoint}}
\put(143,760){\usebox{\plotpoint}}
\put(143,760){\usebox{\plotpoint}}
\put(143,760){\usebox{\plotpoint}}
\put(144,760){\usebox{\plotpoint}}
\put(144,760){\usebox{\plotpoint}}
\put(144,760){\usebox{\plotpoint}}
\put(144,760){\usebox{\plotpoint}}
\put(145,760){\usebox{\plotpoint}}
\put(145,760){\usebox{\plotpoint}}
\put(145,760){\usebox{\plotpoint}}
\put(146,760){\usebox{\plotpoint}}
\put(146,759){\usebox{\plotpoint}}
\put(146,759){\usebox{\plotpoint}}
\put(146,759){\usebox{\plotpoint}}
\put(147,759){\usebox{\plotpoint}}
\put(147,759){\usebox{\plotpoint}}
\put(147,759){\usebox{\plotpoint}}
\put(147,759){\usebox{\plotpoint}}
\put(148,759){\usebox{\plotpoint}}
\put(148,759){\usebox{\plotpoint}}
\put(148,759){\usebox{\plotpoint}}
\put(148,759){\usebox{\plotpoint}}
\put(149,759){\usebox{\plotpoint}}
\put(149,759){\usebox{\plotpoint}}
\put(149,759){\usebox{\plotpoint}}
\put(149,759){\usebox{\plotpoint}}
\put(150,759){\usebox{\plotpoint}}
\put(150,759){\usebox{\plotpoint}}
\put(150,759){\usebox{\plotpoint}}
\put(150,759){\usebox{\plotpoint}}
\put(151,759){\usebox{\plotpoint}}
\put(151,759){\usebox{\plotpoint}}
\put(151,759){\usebox{\plotpoint}}
\put(151,759){\usebox{\plotpoint}}
\put(152,759){\usebox{\plotpoint}}
\put(152,759){\usebox{\plotpoint}}
\put(152,759){\usebox{\plotpoint}}
\put(153,759){\usebox{\plotpoint}}
\put(153,758){\usebox{\plotpoint}}
\put(153,758){\usebox{\plotpoint}}
\put(153,758){\usebox{\plotpoint}}
\put(154,758){\usebox{\plotpoint}}
\put(154,758){\usebox{\plotpoint}}
\put(154,758){\usebox{\plotpoint}}
\put(154,758){\usebox{\plotpoint}}
\put(155,758){\usebox{\plotpoint}}
\put(155,758){\usebox{\plotpoint}}
\put(155,758){\usebox{\plotpoint}}
\put(155,758){\usebox{\plotpoint}}
\put(156,758){\usebox{\plotpoint}}
\put(156,758){\usebox{\plotpoint}}
\put(156,758){\usebox{\plotpoint}}
\put(156,757){\usebox{\plotpoint}}
\put(157,757){\usebox{\plotpoint}}
\put(157,757){\usebox{\plotpoint}}
\put(157,757){\usebox{\plotpoint}}
\put(157,757){\usebox{\plotpoint}}
\put(158,757){\usebox{\plotpoint}}
\put(158,757){\usebox{\plotpoint}}
\put(158,757){\usebox{\plotpoint}}
\put(159,757){\usebox{\plotpoint}}
\put(159,757){\usebox{\plotpoint}}
\put(159,757){\usebox{\plotpoint}}
\put(159,756){\usebox{\plotpoint}}
\put(160,756){\usebox{\plotpoint}}
\put(160,756){\usebox{\plotpoint}}
\put(160,756){\usebox{\plotpoint}}
\put(160,756){\usebox{\plotpoint}}
\put(161,756){\usebox{\plotpoint}}
\put(161,756){\usebox{\plotpoint}}
\put(161,756){\usebox{\plotpoint}}
\put(161,756){\usebox{\plotpoint}}
\put(162,756){\usebox{\plotpoint}}
\put(162,755){\usebox{\plotpoint}}
\put(162,755){\usebox{\plotpoint}}
\put(162,755){\usebox{\plotpoint}}
\put(163,755){\usebox{\plotpoint}}
\put(163,755){\usebox{\plotpoint}}
\put(163,755){\usebox{\plotpoint}}
\put(163,755){\usebox{\plotpoint}}
\put(164,755){\usebox{\plotpoint}}
\put(164,754){\usebox{\plotpoint}}
\put(164,754){\usebox{\plotpoint}}
\put(164,754){\usebox{\plotpoint}}
\put(165,754){\usebox{\plotpoint}}
\put(165,754){\usebox{\plotpoint}}
\put(165,754){\usebox{\plotpoint}}
\put(166,754){\usebox{\plotpoint}}
\put(166,753){\usebox{\plotpoint}}
\put(166,753){\usebox{\plotpoint}}
\put(166,753){\usebox{\plotpoint}}
\put(167,753){\usebox{\plotpoint}}
\put(167,753){\usebox{\plotpoint}}
\put(167,753){\usebox{\plotpoint}}
\put(167,753){\usebox{\plotpoint}}
\put(168,752){\usebox{\plotpoint}}
\put(168,752){\usebox{\plotpoint}}
\put(168,752){\usebox{\plotpoint}}
\put(168,752){\usebox{\plotpoint}}
\put(169,752){\usebox{\plotpoint}}
\put(169,752){\usebox{\plotpoint}}
\put(169,751){\usebox{\plotpoint}}
\put(169,751){\usebox{\plotpoint}}
\put(170,751){\usebox{\plotpoint}}
\put(170,751){\usebox{\plotpoint}}
\put(170,751){\usebox{\plotpoint}}
\put(170,751){\usebox{\plotpoint}}
\put(171,750){\usebox{\plotpoint}}
\put(171,750){\usebox{\plotpoint}}
\put(171,750){\usebox{\plotpoint}}
\put(172,750){\usebox{\plotpoint}}
\put(172,750){\usebox{\plotpoint}}
\put(172,750){\usebox{\plotpoint}}
\put(172,749){\usebox{\plotpoint}}
\put(173,749){\usebox{\plotpoint}}
\put(173,749){\usebox{\plotpoint}}
\put(173,749){\usebox{\plotpoint}}
\put(173,749){\usebox{\plotpoint}}
\put(174,748){\usebox{\plotpoint}}
\put(174,748){\usebox{\plotpoint}}
\put(174,748){\usebox{\plotpoint}}
\put(174,748){\usebox{\plotpoint}}
\put(175,748){\usebox{\plotpoint}}
\put(175,747){\usebox{\plotpoint}}
\put(175,747){\usebox{\plotpoint}}
\put(175,747){\usebox{\plotpoint}}
\put(176,747){\usebox{\plotpoint}}
\put(176,747){\usebox{\plotpoint}}
\put(176,746){\usebox{\plotpoint}}
\put(176,746){\usebox{\plotpoint}}
\put(177,746){\usebox{\plotpoint}}
\put(177,746){\usebox{\plotpoint}}
\put(177,746){\usebox{\plotpoint}}
\put(177,745){\usebox{\plotpoint}}
\put(178,745){\usebox{\plotpoint}}
\put(178,745){\usebox{\plotpoint}}
\put(178,745){\usebox{\plotpoint}}
\put(179,745){\usebox{\plotpoint}}
\put(179,744){\usebox{\plotpoint}}
\put(179,744){\usebox{\plotpoint}}
\put(179,744){\usebox{\plotpoint}}
\put(180,744){\usebox{\plotpoint}}
\put(180,743){\usebox{\plotpoint}}
\put(180,743){\usebox{\plotpoint}}
\put(180,743){\usebox{\plotpoint}}
\put(181,743){\usebox{\plotpoint}}
\put(181,743){\usebox{\plotpoint}}
\put(181,742){\usebox{\plotpoint}}
\put(181,742){\usebox{\plotpoint}}
\put(182,742){\usebox{\plotpoint}}
\put(182,742){\usebox{\plotpoint}}
\put(182,741){\usebox{\plotpoint}}
\put(182,741){\usebox{\plotpoint}}
\put(183,741){\usebox{\plotpoint}}
\put(183,741){\usebox{\plotpoint}}
\put(183,740){\usebox{\plotpoint}}
\put(183,740){\usebox{\plotpoint}}
\put(184,740){\usebox{\plotpoint}}
\put(184,740){\usebox{\plotpoint}}
\put(184,739){\usebox{\plotpoint}}
\put(185,739){\usebox{\plotpoint}}
\put(185,739){\usebox{\plotpoint}}
\put(185,739){\usebox{\plotpoint}}
\put(185,738){\usebox{\plotpoint}}
\put(186,738){\usebox{\plotpoint}}
\put(186,738){\usebox{\plotpoint}}
\put(186,738){\usebox{\plotpoint}}
\put(186,737){\usebox{\plotpoint}}
\put(187,737){\usebox{\plotpoint}}
\put(187,737){\usebox{\plotpoint}}
\put(187,737){\usebox{\plotpoint}}
\put(187,736){\usebox{\plotpoint}}
\put(188,736){\usebox{\plotpoint}}
\put(188,736){\usebox{\plotpoint}}
\put(188,736){\usebox{\plotpoint}}
\put(188,735){\usebox{\plotpoint}}
\put(189,735){\usebox{\plotpoint}}
\put(189,735){\usebox{\plotpoint}}
\put(189,734){\usebox{\plotpoint}}
\put(189,734){\usebox{\plotpoint}}
\put(190,734){\usebox{\plotpoint}}
\put(190,734){\usebox{\plotpoint}}
\put(190,733){\usebox{\plotpoint}}
\put(190,733){\usebox{\plotpoint}}
\put(191,733){\usebox{\plotpoint}}
\put(191,733){\usebox{\plotpoint}}
\put(191,732){\usebox{\plotpoint}}
\put(192,732){\usebox{\plotpoint}}
\put(192,732){\usebox{\plotpoint}}
\put(192,731){\usebox{\plotpoint}}
\put(192,731){\usebox{\plotpoint}}
\put(193,731){\usebox{\plotpoint}}
\put(193,731){\usebox{\plotpoint}}
\put(193,730){\usebox{\plotpoint}}
\put(193,730){\usebox{\plotpoint}}
\put(194,730){\usebox{\plotpoint}}
\put(194,730){\usebox{\plotpoint}}
\put(194,729){\usebox{\plotpoint}}
\put(194,729){\usebox{\plotpoint}}
\put(195,729){\usebox{\plotpoint}}
\put(195,728){\usebox{\plotpoint}}
\put(195,728){\usebox{\plotpoint}}
\put(195,728){\usebox{\plotpoint}}
\put(196,728){\usebox{\plotpoint}}
\put(196,727){\usebox{\plotpoint}}
\put(196,727){\usebox{\plotpoint}}
\put(196,727){\usebox{\plotpoint}}
\put(197,726){\usebox{\plotpoint}}
\put(197,726){\usebox{\plotpoint}}
\put(197,726){\usebox{\plotpoint}}
\put(197,726){\usebox{\plotpoint}}
\put(198,725){\usebox{\plotpoint}}
\put(198,725){\usebox{\plotpoint}}
\put(198,725){\usebox{\plotpoint}}
\put(199,724){\usebox{\plotpoint}}
\put(199,724){\usebox{\plotpoint}}
\put(199,724){\usebox{\plotpoint}}
\put(199,724){\usebox{\plotpoint}}
\put(200,723){\usebox{\plotpoint}}
\put(200,723){\usebox{\plotpoint}}
\put(200,723){\usebox{\plotpoint}}
\put(200,722){\usebox{\plotpoint}}
\put(201,722){\usebox{\plotpoint}}
\put(201,722){\usebox{\plotpoint}}
\put(201,722){\usebox{\plotpoint}}
\put(201,721){\usebox{\plotpoint}}
\put(202,721){\usebox{\plotpoint}}
\put(202,721){\usebox{\plotpoint}}
\put(202,720){\usebox{\plotpoint}}
\put(202,720){\usebox{\plotpoint}}
\put(203,720){\usebox{\plotpoint}}
\put(203,720){\usebox{\plotpoint}}
\put(203,719){\usebox{\plotpoint}}
\put(203,719){\usebox{\plotpoint}}
\put(204,719){\usebox{\plotpoint}}
\put(204,718){\usebox{\plotpoint}}
\put(204,718){\usebox{\plotpoint}}
\put(205,718){\usebox{\plotpoint}}
\put(205,718){\usebox{\plotpoint}}
\put(205,717){\usebox{\plotpoint}}
\put(205,717){\usebox{\plotpoint}}
\put(206,717){\usebox{\plotpoint}}
\put(206,716){\usebox{\plotpoint}}
\put(206,716){\usebox{\plotpoint}}
\put(206,716){\usebox{\plotpoint}}
\put(207,716){\usebox{\plotpoint}}
\put(207,715){\usebox{\plotpoint}}
\put(207,715){\usebox{\plotpoint}}
\put(207,715){\usebox{\plotpoint}}
\put(208,715){\usebox{\plotpoint}}
\put(208,714){\usebox{\plotpoint}}
\put(208,714){\usebox{\plotpoint}}
\put(208,714){\usebox{\plotpoint}}
\put(209,713){\usebox{\plotpoint}}
\put(209,713){\usebox{\plotpoint}}
\put(209,713){\usebox{\plotpoint}}
\put(209,713){\usebox{\plotpoint}}
\put(210,712){\usebox{\plotpoint}}
\put(210,712){\usebox{\plotpoint}}
\put(210,712){\usebox{\plotpoint}}
\put(210,712){\usebox{\plotpoint}}
\put(211,711){\usebox{\plotpoint}}
\put(211,711){\usebox{\plotpoint}}
\put(211,711){\usebox{\plotpoint}}
\put(212,711){\usebox{\plotpoint}}
\put(212,710){\usebox{\plotpoint}}
\put(212,710){\usebox{\plotpoint}}
\put(212,710){\usebox{\plotpoint}}
\put(213,710){\usebox{\plotpoint}}
\put(213,709){\usebox{\plotpoint}}
\put(213,709){\usebox{\plotpoint}}
\put(213,709){\usebox{\plotpoint}}
\put(214,709){\usebox{\plotpoint}}
\put(214,708){\usebox{\plotpoint}}
\put(214,708){\usebox{\plotpoint}}
\put(214,708){\usebox{\plotpoint}}
\put(215,708){\usebox{\plotpoint}}
\put(215,707){\usebox{\plotpoint}}
\put(215,707){\usebox{\plotpoint}}
\put(215,707){\usebox{\plotpoint}}
\put(216,707){\usebox{\plotpoint}}
\put(216,707){\usebox{\plotpoint}}
\put(216,706){\usebox{\plotpoint}}
\put(216,706){\usebox{\plotpoint}}
\put(217,706){\usebox{\plotpoint}}
\put(217,706){\usebox{\plotpoint}}
\put(217,705){\usebox{\plotpoint}}
\put(218,705){\usebox{\plotpoint}}
\put(218,705){\usebox{\plotpoint}}
\put(218,705){\usebox{\plotpoint}}
\put(218,705){\usebox{\plotpoint}}
\put(219,704){\usebox{\plotpoint}}
\put(219,704){\usebox{\plotpoint}}
\put(219,704){\usebox{\plotpoint}}
\put(219,704){\usebox{\plotpoint}}
\put(220,704){\usebox{\plotpoint}}
\put(220,703){\usebox{\plotpoint}}
\put(220,703){\usebox{\plotpoint}}
\put(220,703){\usebox{\plotpoint}}
\put(221,703){\usebox{\plotpoint}}
\put(221,703){\usebox{\plotpoint}}
\put(221,703){\usebox{\plotpoint}}
\put(221,702){\usebox{\plotpoint}}
\put(222,702){\usebox{\plotpoint}}
\put(222,702){\usebox{\plotpoint}}
\put(222,702){\usebox{\plotpoint}}
\put(222,702){\usebox{\plotpoint}}
\put(223,702){\usebox{\plotpoint}}
\put(223,701){\usebox{\plotpoint}}
\put(223,701){\usebox{\plotpoint}}
\put(223,701){\usebox{\plotpoint}}
\put(224,701){\usebox{\plotpoint}}
\put(224,701){\usebox{\plotpoint}}
\put(224,701){\usebox{\plotpoint}}
\put(225,701){\usebox{\plotpoint}}
\put(225,701){\usebox{\plotpoint}}
\put(225,700){\usebox{\plotpoint}}
\put(225,700){\usebox{\plotpoint}}
\put(226,700){\usebox{\plotpoint}}
\put(226,700){\usebox{\plotpoint}}
\put(226,700){\usebox{\plotpoint}}
\put(226,700){\usebox{\plotpoint}}
\put(227,700){\usebox{\plotpoint}}
\put(227,700){\usebox{\plotpoint}}
\put(227,700){\usebox{\plotpoint}}
\put(227,699){\usebox{\plotpoint}}
\put(228,699){\usebox{\plotpoint}}
\put(228,699){\usebox{\plotpoint}}
\put(228,699){\usebox{\plotpoint}}
\put(228,699){\usebox{\plotpoint}}
\put(229,699){\usebox{\plotpoint}}
\put(229,699){\usebox{\plotpoint}}
\put(229,699){\usebox{\plotpoint}}
\put(229,699){\usebox{\plotpoint}}
\put(230,699){\usebox{\plotpoint}}
\put(230,699){\usebox{\plotpoint}}
\put(230,699){\usebox{\plotpoint}}
\put(231,699){\usebox{\plotpoint}}
\put(231,699){\usebox{\plotpoint}}
\put(231,699){\usebox{\plotpoint}}
\put(231,699){\usebox{\plotpoint}}
\put(232,699){\usebox{\plotpoint}}
\put(232,699){\usebox{\plotpoint}}
\put(232,699){\usebox{\plotpoint}}
\put(232,699){\usebox{\plotpoint}}
\put(233,699){\usebox{\plotpoint}}
\put(233,699){\usebox{\plotpoint}}
\put(233,699){\usebox{\plotpoint}}
\put(233,699){\usebox{\plotpoint}}
\put(234,699){\usebox{\plotpoint}}
\put(234,699){\usebox{\plotpoint}}
\put(234,699){\usebox{\plotpoint}}
\put(234,699){\usebox{\plotpoint}}
\put(235,699){\usebox{\plotpoint}}
\put(235,699){\usebox{\plotpoint}}
\put(235,699){\usebox{\plotpoint}}
\put(235,699){\usebox{\plotpoint}}
\put(236,699){\usebox{\plotpoint}}
\put(236,699){\usebox{\plotpoint}}
\put(236,699){\usebox{\plotpoint}}
\put(236,700){\usebox{\plotpoint}}
\put(237,700){\usebox{\plotpoint}}
\put(237,700){\usebox{\plotpoint}}
\put(237,700){\usebox{\plotpoint}}
\put(238,700){\usebox{\plotpoint}}
\put(238,700){\usebox{\plotpoint}}
\put(238,700){\usebox{\plotpoint}}
\put(238,700){\usebox{\plotpoint}}
\put(239,701){\usebox{\plotpoint}}
\put(239,701){\usebox{\plotpoint}}
\put(239,701){\usebox{\plotpoint}}
\put(239,701){\usebox{\plotpoint}}
\put(240,701){\usebox{\plotpoint}}
\put(240,701){\usebox{\plotpoint}}
\put(240,702){\usebox{\plotpoint}}
\put(240,702){\usebox{\plotpoint}}
\put(241,702){\usebox{\plotpoint}}
\put(241,702){\usebox{\plotpoint}}
\put(241,702){\usebox{\plotpoint}}
\put(241,703){\usebox{\plotpoint}}
\put(242,703){\usebox{\plotpoint}}
\put(242,703){\usebox{\plotpoint}}
\put(242,703){\usebox{\plotpoint}}
\put(242,704){\usebox{\plotpoint}}
\put(243,704){\usebox{\plotpoint}}
\put(243,704){\usebox{\plotpoint}}
\put(243,705){\usebox{\plotpoint}}
\put(244,705){\usebox{\plotpoint}}
\put(244,705){\usebox{\plotpoint}}
\put(244,705){\usebox{\plotpoint}}
\put(244,706){\usebox{\plotpoint}}
\put(245,706){\usebox{\plotpoint}}
\put(245,706){\usebox{\plotpoint}}
\put(245,707){\usebox{\plotpoint}}
\put(245,707){\usebox{\plotpoint}}
\put(246,707){\usebox{\plotpoint}}
\put(246,708){\usebox{\plotpoint}}
\put(246,708){\usebox{\plotpoint}}
\put(246,709){\usebox{\plotpoint}}
\put(247,709){\usebox{\plotpoint}}
\put(247,709){\usebox{\plotpoint}}
\put(247,710){\usebox{\plotpoint}}
\put(247,710){\usebox{\plotpoint}}
\put(248,711){\usebox{\plotpoint}}
\put(248,711){\usebox{\plotpoint}}
\put(248,712){\usebox{\plotpoint}}
\put(248,712){\usebox{\plotpoint}}
\put(249,712){\usebox{\plotpoint}}
\put(249,713){\usebox{\plotpoint}}
\put(249,713){\usebox{\plotpoint}}
\put(249,714){\usebox{\plotpoint}}
\put(250,714){\usebox{\plotpoint}}
\put(250,715){\usebox{\plotpoint}}
\put(250,715){\usebox{\plotpoint}}
\put(251,716){\usebox{\plotpoint}}
\put(251,717){\usebox{\plotpoint}}
\put(251,717){\usebox{\plotpoint}}
\put(251,718){\usebox{\plotpoint}}
\put(252,718){\usebox{\plotpoint}}
\put(252,719){\usebox{\plotpoint}}
\put(252,719){\usebox{\plotpoint}}
\put(252,720){\usebox{\plotpoint}}
\put(253,721){\usebox{\plotpoint}}
\put(253,721){\usebox{\plotpoint}}
\put(253,722){\usebox{\plotpoint}}
\put(253,723){\usebox{\plotpoint}}
\put(254,723){\usebox{\plotpoint}}
\put(254,724){\usebox{\plotpoint}}
\put(254,725){\usebox{\plotpoint}}
\put(254,725){\usebox{\plotpoint}}
\put(255,726){\usebox{\plotpoint}}
\put(255,727){\usebox{\plotpoint}}
\put(255,728){\usebox{\plotpoint}}
\put(255,728){\usebox{\plotpoint}}
\put(256,729){\usebox{\plotpoint}}
\put(256,730){\usebox{\plotpoint}}
\put(256,731){\usebox{\plotpoint}}
\put(257,731){\usebox{\plotpoint}}
\put(257,732){\usebox{\plotpoint}}
\put(257,733){\usebox{\plotpoint}}
\put(257,734){\usebox{\plotpoint}}
\put(258,735){\usebox{\plotpoint}}
\put(258,735){\usebox{\plotpoint}}
\put(258,736){\usebox{\plotpoint}}
\put(258,737){\usebox{\plotpoint}}
\put(259,738){\usebox{\plotpoint}}
\put(259,739){\usebox{\plotpoint}}
\put(259,740){\usebox{\plotpoint}}
\put(259,741){\usebox{\plotpoint}}
\put(260,742){\usebox{\plotpoint}}
\put(260,743){\usebox{\plotpoint}}
\put(260,744){\usebox{\plotpoint}}
\put(260,745){\usebox{\plotpoint}}
\put(261,746){\usebox{\plotpoint}}
\put(261,747){\usebox{\plotpoint}}
\put(261,748){\usebox{\plotpoint}}
\put(261,749){\usebox{\plotpoint}}
\put(262,750){\usebox{\plotpoint}}
\put(262,751){\usebox{\plotpoint}}
\put(262,752){\usebox{\plotpoint}}
\put(262,753){\usebox{\plotpoint}}
\put(263,754){\usebox{\plotpoint}}
\put(263,755){\usebox{\plotpoint}}
\put(263,756){\usebox{\plotpoint}}
\put(264,758){\usebox{\plotpoint}}
\put(264,759){\usebox{\plotpoint}}
\put(264,760){\usebox{\plotpoint}}
\put(264,761){\usebox{\plotpoint}}
\put(265,762){\usebox{\plotpoint}}
\put(265,764){\usebox{\plotpoint}}
\put(265,765){\usebox{\plotpoint}}
\put(265,766){\usebox{\plotpoint}}
\put(266,767){\usebox{\plotpoint}}
\put(266,769){\usebox{\plotpoint}}
\put(266,770){\usebox{\plotpoint}}
\put(266,771){\usebox{\plotpoint}}
\put(267,773){\usebox{\plotpoint}}
\put(267,774){\usebox{\plotpoint}}
\put(267,775){\usebox{\plotpoint}}
\put(267,777){\usebox{\plotpoint}}
\put(268,778){\usebox{\plotpoint}}
\put(268,779){\usebox{\plotpoint}}
\put(268,781){\usebox{\plotpoint}}
\put(268,782){\usebox{\plotpoint}}
\put(269,784){\usebox{\plotpoint}}
\put(269,785){\usebox{\plotpoint}}
\put(269,787){\usebox{\plotpoint}}
\put(270,788){\usebox{\plotpoint}}
\put(270,790){\usebox{\plotpoint}}
\put(270,791){\usebox{\plotpoint}}
\put(270,793){\usebox{\plotpoint}}
\put(271,794){\usebox{\plotpoint}}
\put(271,796){\usebox{\plotpoint}}
\put(271,798){\usebox{\plotpoint}}
\put(271,799){\usebox{\plotpoint}}
\put(272,801){\usebox{\plotpoint}}
\put(272,803){\usebox{\plotpoint}}
\put(272,804){\usebox{\plotpoint}}
\put(272,806){\usebox{\plotpoint}}
\put(273,808){\usebox{\plotpoint}}
\put(273,809){\usebox{\plotpoint}}
\put(273,811){\usebox{\plotpoint}}
\put(273,813){\usebox{\plotpoint}}
\put(274,815){\usebox{\plotpoint}}
\put(274,816){\usebox{\plotpoint}}
\put(274,818){\usebox{\plotpoint}}
\put(274,820){\usebox{\plotpoint}}
\put(275,822){\usebox{\plotpoint}}
\put(275,824){\usebox{\plotpoint}}
\put(275,826){\usebox{\plotpoint}}
\put(275,828){\usebox{\plotpoint}}
\put(276,830){\usebox{\plotpoint}}
\put(276,832){\usebox{\plotpoint}}
\put(276,834){\usebox{\plotpoint}}
\put(277,836){\usebox{\plotpoint}}
\put(277,838){\usebox{\plotpoint}}
\put(277,840){\usebox{\plotpoint}}
\put(277,842){\usebox{\plotpoint}}
\put(278,844){\usebox{\plotpoint}}
\put(278,846){\usebox{\plotpoint}}
\put(278,848){\usebox{\plotpoint}}
\put(278,850){\usebox{\plotpoint}}
\put(279,852){\usebox{\plotpoint}}
\put(279,854){\usebox{\plotpoint}}
\put(279,857){\usebox{\plotpoint}}
\put(279,859){\usebox{\plotpoint}}
\put(280,861){\usebox{\plotpoint}}
\put(280,863){\usebox{\plotpoint}}
\put(280,866){\usebox{\plotpoint}}
\put(280,868){\usebox{\plotpoint}}
\put(281,870){\usebox{\plotpoint}}
\put(281,873){\usebox{\plotpoint}}
\put(281,875){\usebox{\plotpoint}}
\put(281,877){\usebox{\plotpoint}}
\put(282,880){\usebox{\plotpoint}}
\put(282,882){\usebox{\plotpoint}}
\put(282,885){\usebox{\plotpoint}}
\put(283,887){\usebox{\plotpoint}}
\put(283,890){\usebox{\plotpoint}}
\put(283,892){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(80,748){\usebox{\plotpoint}}
\put(81,748){\usebox{\plotpoint}}
\put(82,748){\usebox{\plotpoint}}
\put(82,748){\usebox{\plotpoint}}
\put(83,748){\usebox{\plotpoint}}
\put(84,748){\usebox{\plotpoint}}
\put(85,748){\usebox{\plotpoint}}
\put(85,747){\usebox{\plotpoint}}
\put(86,747){\usebox{\plotpoint}}
\put(87,747){\usebox{\plotpoint}}
\put(88,747){\usebox{\plotpoint}}
\put(89,747){\usebox{\plotpoint}}
\put(89,747){\usebox{\plotpoint}}
\put(90,747){\usebox{\plotpoint}}
\put(91,747){\usebox{\plotpoint}}
\put(92,747){\usebox{\plotpoint}}
\put(92,747){\usebox{\plotpoint}}
\put(93,746){\usebox{\plotpoint}}
\put(94,746){\usebox{\plotpoint}}
\put(95,746){\usebox{\plotpoint}}
\put(96,746){\usebox{\plotpoint}}
\put(96,746){\usebox{\plotpoint}}
\put(97,746){\usebox{\plotpoint}}
\put(98,745){\usebox{\plotpoint}}
\put(99,745){\usebox{\plotpoint}}
\put(99,745){\usebox{\plotpoint}}
\put(100,745){\usebox{\plotpoint}}
\put(101,744){\usebox{\plotpoint}}
\put(102,744){\usebox{\plotpoint}}
\put(103,744){\usebox{\plotpoint}}
\put(103,744){\usebox{\plotpoint}}
\put(104,743){\usebox{\plotpoint}}
\put(105,743){\usebox{\plotpoint}}
\put(106,743){\usebox{\plotpoint}}
\put(107,743){\usebox{\plotpoint}}
\put(107,742){\usebox{\plotpoint}}
\put(108,742){\usebox{\plotpoint}}
\put(109,742){\usebox{\plotpoint}}
\put(110,741){\usebox{\plotpoint}}
\put(110,741){\usebox{\plotpoint}}
\put(111,741){\usebox{\plotpoint}}
\put(112,740){\usebox{\plotpoint}}
\put(113,740){\usebox{\plotpoint}}
\put(114,739){\usebox{\plotpoint}}
\put(114,739){\usebox{\plotpoint}}
\put(115,739){\usebox{\plotpoint}}
\put(116,738){\usebox{\plotpoint}}
\put(117,738){\usebox{\plotpoint}}
\put(117,737){\usebox{\plotpoint}}
\put(118,737){\usebox{\plotpoint}}
\put(119,737){\usebox{\plotpoint}}
\put(120,736){\usebox{\plotpoint}}
\put(121,736){\usebox{\plotpoint}}
\put(121,735){\usebox{\plotpoint}}
\put(122,735){\usebox{\plotpoint}}
\put(123,734){\usebox{\plotpoint}}
\put(124,734){\usebox{\plotpoint}}
\put(124,733){\usebox{\plotpoint}}
\put(125,733){\usebox{\plotpoint}}
\put(126,732){\usebox{\plotpoint}}
\put(127,732){\usebox{\plotpoint}}
\put(128,731){\usebox{\plotpoint}}
\put(128,731){\usebox{\plotpoint}}
\put(129,730){\usebox{\plotpoint}}
\put(130,730){\usebox{\plotpoint}}
\put(131,729){\usebox{\plotpoint}}
\put(131,728){\usebox{\plotpoint}}
\put(132,728){\usebox{\plotpoint}}
\put(133,727){\usebox{\plotpoint}}
\put(134,727){\usebox{\plotpoint}}
\put(135,726){\usebox{\plotpoint}}
\put(135,725){\usebox{\plotpoint}}
\put(136,725){\usebox{\plotpoint}}
\put(137,724){\usebox{\plotpoint}}
\put(138,723){\usebox{\plotpoint}}
\put(138,723){\usebox{\plotpoint}}
\put(139,722){\usebox{\plotpoint}}
\put(140,721){\usebox{\plotpoint}}
\put(141,721){\usebox{\plotpoint}}
\put(142,720){\usebox{\plotpoint}}
\put(142,719){\usebox{\plotpoint}}
\put(143,719){\usebox{\plotpoint}}
\put(144,718){\usebox{\plotpoint}}
\put(145,717){\usebox{\plotpoint}}
\put(146,717){\usebox{\plotpoint}}
\put(146,716){\usebox{\plotpoint}}
\put(147,715){\usebox{\plotpoint}}
\put(148,714){\usebox{\plotpoint}}
\put(149,714){\usebox{\plotpoint}}
\put(149,713){\usebox{\plotpoint}}
\put(150,712){\usebox{\plotpoint}}
\put(151,711){\usebox{\plotpoint}}
\put(152,710){\usebox{\plotpoint}}
\put(153,710){\usebox{\plotpoint}}
\put(153,709){\usebox{\plotpoint}}
\put(154,708){\usebox{\plotpoint}}
\put(155,707){\usebox{\plotpoint}}
\put(156,706){\usebox{\plotpoint}}
\put(156,706){\usebox{\plotpoint}}
\put(157,705){\usebox{\plotpoint}}
\put(158,704){\usebox{\plotpoint}}
\put(159,703){\usebox{\plotpoint}}
\put(160,702){\usebox{\plotpoint}}
\put(160,701){\usebox{\plotpoint}}
\put(161,700){\usebox{\plotpoint}}
\put(162,699){\usebox{\plotpoint}}
\put(163,699){\usebox{\plotpoint}}
\put(163,698){\usebox{\plotpoint}}
\put(164,697){\usebox{\plotpoint}}
\put(165,696){\usebox{\plotpoint}}
\put(166,695){\usebox{\plotpoint}}
\put(167,694){\usebox{\plotpoint}}
\put(167,693){\usebox{\plotpoint}}
\put(168,692){\usebox{\plotpoint}}
\put(169,691){\usebox{\plotpoint}}
\put(170,690){\usebox{\plotpoint}}
\put(170,689){\usebox{\plotpoint}}
\put(171,688){\usebox{\plotpoint}}
\put(172,687){\usebox{\plotpoint}}
\put(173,686){\usebox{\plotpoint}}
\put(174,685){\usebox{\plotpoint}}
\put(174,684){\usebox{\plotpoint}}
\put(175,683){\usebox{\plotpoint}}
\put(176,682){\usebox{\plotpoint}}
\put(177,681){\usebox{\plotpoint}}
\put(177,680){\usebox{\plotpoint}}
\put(178,679){\usebox{\plotpoint}}
\put(179,678){\usebox{\plotpoint}}
\put(180,677){\usebox{\plotpoint}}
\put(181,676){\usebox{\plotpoint}}
\put(181,675){\usebox{\plotpoint}}
\put(182,674){\usebox{\plotpoint}}
\put(183,672){\usebox{\plotpoint}}
\put(184,671){\usebox{\plotpoint}}
\put(185,670){\usebox{\plotpoint}}
\put(185,669){\usebox{\plotpoint}}
\put(186,668){\usebox{\plotpoint}}
\put(187,667){\usebox{\plotpoint}}
\put(188,666){\usebox{\plotpoint}}
\put(188,665){\usebox{\plotpoint}}
\put(189,663){\usebox{\plotpoint}}
\put(190,662){\usebox{\plotpoint}}
\put(191,661){\usebox{\plotpoint}}
\put(192,660){\usebox{\plotpoint}}
\put(192,659){\usebox{\plotpoint}}
\put(193,657){\usebox{\plotpoint}}
\put(194,656){\usebox{\plotpoint}}
\put(195,655){\usebox{\plotpoint}}
\put(195,654){\usebox{\plotpoint}}
\put(196,653){\usebox{\plotpoint}}
\put(197,651){\usebox{\plotpoint}}
\put(198,650){\usebox{\plotpoint}}
\put(199,649){\usebox{\plotpoint}}
\put(199,648){\usebox{\plotpoint}}
\put(200,646){\usebox{\plotpoint}}
\put(201,645){\usebox{\plotpoint}}
\put(202,644){\usebox{\plotpoint}}
\put(202,643){\usebox{\plotpoint}}
\put(203,641){\usebox{\plotpoint}}
\put(204,640){\usebox{\plotpoint}}
\put(205,639){\usebox{\plotpoint}}
\put(206,638){\usebox{\plotpoint}}
\put(206,636){\usebox{\plotpoint}}
\put(207,635){\usebox{\plotpoint}}
\put(208,634){\usebox{\plotpoint}}
\put(209,632){\usebox{\plotpoint}}
\put(209,631){\usebox{\plotpoint}}
\put(210,630){\usebox{\plotpoint}}
\put(211,628){\usebox{\plotpoint}}
\put(212,627){\usebox{\plotpoint}}
\put(213,626){\usebox{\plotpoint}}
\put(213,624){\usebox{\plotpoint}}
\put(214,623){\usebox{\plotpoint}}
\put(215,621){\usebox{\plotpoint}}
\put(216,620){\usebox{\plotpoint}}
\put(216,619){\usebox{\plotpoint}}
\put(217,617){\usebox{\plotpoint}}
\put(218,616){\usebox{\plotpoint}}
\put(219,615){\usebox{\plotpoint}}
\put(220,613){\usebox{\plotpoint}}
\put(220,612){\usebox{\plotpoint}}
\put(221,610){\usebox{\plotpoint}}
\put(222,609){\usebox{\plotpoint}}
\put(223,607){\usebox{\plotpoint}}
\put(223,606){\usebox{\plotpoint}}
\put(224,605){\usebox{\plotpoint}}
\put(225,603){\usebox{\plotpoint}}
\put(226,602){\usebox{\plotpoint}}
\put(227,600){\usebox{\plotpoint}}
\put(227,599){\usebox{\plotpoint}}
\put(228,597){\usebox{\plotpoint}}
\put(229,596){\usebox{\plotpoint}}
\put(230,594){\usebox{\plotpoint}}
\put(231,593){\usebox{\plotpoint}}
\put(231,591){\usebox{\plotpoint}}
\put(232,590){\usebox{\plotpoint}}
\put(233,588){\usebox{\plotpoint}}
\put(234,587){\usebox{\plotpoint}}
\put(234,585){\usebox{\plotpoint}}
\put(235,584){\usebox{\plotpoint}}
\put(236,582){\usebox{\plotpoint}}
\put(237,581){\usebox{\plotpoint}}
\put(238,579){\usebox{\plotpoint}}
\put(238,578){\usebox{\plotpoint}}
\put(239,576){\usebox{\plotpoint}}
\put(240,575){\usebox{\plotpoint}}
\put(241,573){\usebox{\plotpoint}}
\put(241,572){\usebox{\plotpoint}}
\put(242,570){\usebox{\plotpoint}}
\put(243,569){\usebox{\plotpoint}}
\put(244,567){\usebox{\plotpoint}}
\put(245,565){\usebox{\plotpoint}}
\put(245,564){\usebox{\plotpoint}}
\put(246,562){\usebox{\plotpoint}}
\put(247,561){\usebox{\plotpoint}}
\put(248,559){\usebox{\plotpoint}}
\put(248,557){\usebox{\plotpoint}}
\put(249,556){\usebox{\plotpoint}}
\put(250,554){\usebox{\plotpoint}}
\put(251,553){\usebox{\plotpoint}}
\put(252,551){\usebox{\plotpoint}}
\put(252,549){\usebox{\plotpoint}}
\put(253,548){\usebox{\plotpoint}}
\put(254,546){\usebox{\plotpoint}}
\put(255,545){\usebox{\plotpoint}}
\put(255,543){\usebox{\plotpoint}}
\put(256,541){\usebox{\plotpoint}}
\put(257,540){\usebox{\plotpoint}}
\put(258,538){\usebox{\plotpoint}}
\put(259,536){\usebox{\plotpoint}}
\put(259,535){\usebox{\plotpoint}}
\put(260,533){\usebox{\plotpoint}}
\put(261,531){\usebox{\plotpoint}}
\put(262,530){\usebox{\plotpoint}}
\put(262,528){\usebox{\plotpoint}}
\put(263,526){\usebox{\plotpoint}}
\put(264,525){\usebox{\plotpoint}}
\put(265,523){\usebox{\plotpoint}}
\put(266,521){\usebox{\plotpoint}}
\put(266,520){\usebox{\plotpoint}}
\put(267,518){\usebox{\plotpoint}}
\put(268,516){\usebox{\plotpoint}}
\put(269,515){\usebox{\plotpoint}}
\put(270,513){\usebox{\plotpoint}}
\put(270,511){\usebox{\plotpoint}}
\put(271,510){\usebox{\plotpoint}}
\put(272,508){\usebox{\plotpoint}}
\put(273,506){\usebox{\plotpoint}}
\put(273,504){\usebox{\plotpoint}}
\put(274,503){\usebox{\plotpoint}}
\put(275,501){\usebox{\plotpoint}}
\put(276,499){\usebox{\plotpoint}}
\put(277,498){\usebox{\plotpoint}}
\put(277,496){\usebox{\plotpoint}}
\put(278,494){\usebox{\plotpoint}}
\put(279,492){\usebox{\plotpoint}}
\put(280,491){\usebox{\plotpoint}}
\put(280,489){\usebox{\plotpoint}}
\put(281,487){\usebox{\plotpoint}}
\put(282,486){\usebox{\plotpoint}}
\put(283,484){\usebox{\plotpoint}}
\put(284,482){\usebox{\plotpoint}}
\put(284,480){\usebox{\plotpoint}}
\put(285,479){\usebox{\plotpoint}}
\put(286,477){\usebox{\plotpoint}}
\put(287,475){\usebox{\plotpoint}}
\put(287,473){\usebox{\plotpoint}}
\put(288,472){\usebox{\plotpoint}}
\put(289,470){\usebox{\plotpoint}}
\put(290,468){\usebox{\plotpoint}}
\put(291,466){\usebox{\plotpoint}}
\put(291,465){\usebox{\plotpoint}}
\put(292,463){\usebox{\plotpoint}}
\put(293,461){\usebox{\plotpoint}}
\put(294,459){\usebox{\plotpoint}}
\put(294,457){\usebox{\plotpoint}}
\put(295,456){\usebox{\plotpoint}}
\put(296,454){\usebox{\plotpoint}}
\put(297,452){\usebox{\plotpoint}}
\put(298,450){\usebox{\plotpoint}}
\put(298,449){\usebox{\plotpoint}}
\put(299,447){\usebox{\plotpoint}}
\put(300,445){\usebox{\plotpoint}}
\put(301,443){\usebox{\plotpoint}}
\put(301,442){\usebox{\plotpoint}}
\put(302,440){\usebox{\plotpoint}}
\put(303,438){\usebox{\plotpoint}}
\put(304,436){\usebox{\plotpoint}}
\put(305,434){\usebox{\plotpoint}}
\put(305,433){\usebox{\plotpoint}}
\put(306,431){\usebox{\plotpoint}}
\put(307,429){\usebox{\plotpoint}}
\put(308,427){\usebox{\plotpoint}}
\put(308,426){\usebox{\plotpoint}}
\put(309,424){\usebox{\plotpoint}}
\put(310,422){\usebox{\plotpoint}}
\put(311,420){\usebox{\plotpoint}}
\put(312,418){\usebox{\plotpoint}}
\put(312,417){\usebox{\plotpoint}}
\put(313,415){\usebox{\plotpoint}}
\put(314,413){\usebox{\plotpoint}}
\put(315,411){\usebox{\plotpoint}}
\put(316,409){\usebox{\plotpoint}}
\put(316,408){\usebox{\plotpoint}}
\put(317,406){\usebox{\plotpoint}}
\put(318,404){\usebox{\plotpoint}}
\put(319,402){\usebox{\plotpoint}}
\put(319,401){\usebox{\plotpoint}}
\put(320,399){\usebox{\plotpoint}}
\put(321,397){\usebox{\plotpoint}}
\put(322,395){\usebox{\plotpoint}}
\put(323,393){\usebox{\plotpoint}}
\put(323,392){\usebox{\plotpoint}}
\put(324,390){\usebox{\plotpoint}}
\put(325,388){\usebox{\plotpoint}}
\put(326,386){\usebox{\plotpoint}}
\put(326,385){\usebox{\plotpoint}}
\put(327,383){\usebox{\plotpoint}}
\put(328,381){\usebox{\plotpoint}}
\put(329,379){\usebox{\plotpoint}}
\put(330,377){\usebox{\plotpoint}}
\put(330,376){\usebox{\plotpoint}}
\put(331,374){\usebox{\plotpoint}}
\put(332,372){\usebox{\plotpoint}}
\put(333,370){\usebox{\plotpoint}}
\put(333,369){\usebox{\plotpoint}}
\put(334,367){\usebox{\plotpoint}}
\put(335,365){\usebox{\plotpoint}}
\put(336,363){\usebox{\plotpoint}}
\put(337,362){\usebox{\plotpoint}}
\put(337,360){\usebox{\plotpoint}}
\put(338,358){\usebox{\plotpoint}}
\put(339,356){\usebox{\plotpoint}}
\put(340,355){\usebox{\plotpoint}}
\put(340,353){\usebox{\plotpoint}}
\put(341,351){\usebox{\plotpoint}}
\put(342,349){\usebox{\plotpoint}}
\put(343,348){\usebox{\plotpoint}}
\put(344,346){\usebox{\plotpoint}}
\put(344,344){\usebox{\plotpoint}}
\put(345,342){\usebox{\plotpoint}}
\put(346,341){\usebox{\plotpoint}}
\put(347,339){\usebox{\plotpoint}}
\put(347,337){\usebox{\plotpoint}}
\put(348,335){\usebox{\plotpoint}}
\put(349,334){\usebox{\plotpoint}}
\put(350,332){\usebox{\plotpoint}}
\put(351,330){\usebox{\plotpoint}}
\put(351,329){\usebox{\plotpoint}}
\put(352,327){\usebox{\plotpoint}}
\put(353,325){\usebox{\plotpoint}}
\put(354,323){\usebox{\plotpoint}}
\put(355,322){\usebox{\plotpoint}}
\put(355,320){\usebox{\plotpoint}}
\put(356,318){\usebox{\plotpoint}}
\put(357,317){\usebox{\plotpoint}}
\put(358,315){\usebox{\plotpoint}}
\put(358,313){\usebox{\plotpoint}}
\put(359,312){\usebox{\plotpoint}}
\put(360,310){\usebox{\plotpoint}}
\put(361,308){\usebox{\plotpoint}}
\put(362,307){\usebox{\plotpoint}}
\put(362,305){\usebox{\plotpoint}}
\put(363,303){\usebox{\plotpoint}}
\put(364,302){\usebox{\plotpoint}}
\put(365,300){\usebox{\plotpoint}}
\put(365,298){\usebox{\plotpoint}}
\put(366,297){\usebox{\plotpoint}}
\put(367,295){\usebox{\plotpoint}}
\put(368,293){\usebox{\plotpoint}}
\put(369,292){\usebox{\plotpoint}}
\put(369,290){\usebox{\plotpoint}}
\put(370,289){\usebox{\plotpoint}}
\put(371,287){\usebox{\plotpoint}}
\put(372,285){\usebox{\plotpoint}}
\put(372,284){\usebox{\plotpoint}}
\put(373,282){\usebox{\plotpoint}}
\put(374,281){\usebox{\plotpoint}}
\put(375,279){\usebox{\plotpoint}}
\put(376,277){\usebox{\plotpoint}}
\put(376,276){\usebox{\plotpoint}}
\put(377,274){\usebox{\plotpoint}}
\put(378,273){\usebox{\plotpoint}}
\put(379,271){\usebox{\plotpoint}}
\put(379,270){\usebox{\plotpoint}}
\put(380,268){\usebox{\plotpoint}}
\put(381,266){\usebox{\plotpoint}}
\put(382,265){\usebox{\plotpoint}}
\put(383,263){\usebox{\plotpoint}}
\put(383,262){\usebox{\plotpoint}}
\put(384,260){\usebox{\plotpoint}}
\put(385,259){\usebox{\plotpoint}}
\put(386,257){\usebox{\plotpoint}}
\put(386,256){\usebox{\plotpoint}}
\put(387,254){\usebox{\plotpoint}}
\put(388,253){\usebox{\plotpoint}}
\put(389,251){\usebox{\plotpoint}}
\put(390,250){\usebox{\plotpoint}}
\put(390,248){\usebox{\plotpoint}}
\put(391,247){\usebox{\plotpoint}}
\put(392,245){\usebox{\plotpoint}}
\put(393,244){\usebox{\plotpoint}}
\put(394,243){\usebox{\plotpoint}}
\put(394,241){\usebox{\plotpoint}}
\put(395,240){\usebox{\plotpoint}}
\put(396,238){\usebox{\plotpoint}}
\put(397,237){\usebox{\plotpoint}}
\put(397,235){\usebox{\plotpoint}}
\put(398,234){\usebox{\plotpoint}}
\put(399,233){\usebox{\plotpoint}}
\put(400,231){\usebox{\plotpoint}}
\put(401,230){\usebox{\plotpoint}}
\put(401,229){\usebox{\plotpoint}}
\put(402,227){\usebox{\plotpoint}}
\put(403,226){\usebox{\plotpoint}}
\put(404,225){\usebox{\plotpoint}}
\put(404,223){\usebox{\plotpoint}}
\put(405,222){\usebox{\plotpoint}}
\put(406,221){\usebox{\plotpoint}}
\put(407,219){\usebox{\plotpoint}}
\put(408,218){\usebox{\plotpoint}}
\put(408,217){\usebox{\plotpoint}}
\put(409,215){\usebox{\plotpoint}}
\put(410,214){\usebox{\plotpoint}}
\put(411,213){\usebox{\plotpoint}}
\put(411,212){\usebox{\plotpoint}}
\put(412,210){\usebox{\plotpoint}}
\put(413,209){\usebox{\plotpoint}}
\put(414,208){\usebox{\plotpoint}}
\put(415,207){\usebox{\plotpoint}}
\put(415,205){\usebox{\plotpoint}}
\put(416,204){\usebox{\plotpoint}}
\put(417,203){\usebox{\plotpoint}}
\put(418,202){\usebox{\plotpoint}}
\put(418,201){\usebox{\plotpoint}}
\put(419,200){\usebox{\plotpoint}}
\put(420,198){\usebox{\plotpoint}}
\put(421,197){\usebox{\plotpoint}}
\put(422,196){\usebox{\plotpoint}}
\put(422,195){\usebox{\plotpoint}}
\put(423,194){\usebox{\plotpoint}}
\put(424,193){\usebox{\plotpoint}}
\put(425,192){\usebox{\plotpoint}}
\put(425,191){\usebox{\plotpoint}}
\put(426,190){\usebox{\plotpoint}}
\put(427,188){\usebox{\plotpoint}}
\put(428,187){\usebox{\plotpoint}}
\put(429,186){\usebox{\plotpoint}}
\put(429,185){\usebox{\plotpoint}}
\put(430,184){\usebox{\plotpoint}}
\put(431,183){\usebox{\plotpoint}}
\put(432,182){\usebox{\plotpoint}}
\put(432,181){\usebox{\plotpoint}}
\put(433,180){\usebox{\plotpoint}}
\put(434,179){\usebox{\plotpoint}}
\put(435,178){\usebox{\plotpoint}}
\put(436,178){\usebox{\plotpoint}}
\put(436,177){\usebox{\plotpoint}}
\put(437,176){\usebox{\plotpoint}}
\put(438,175){\usebox{\plotpoint}}
\put(439,174){\usebox{\plotpoint}}
\put(440,173){\usebox{\plotpoint}}
\put(440,172){\usebox{\plotpoint}}
\put(441,171){\usebox{\plotpoint}}
\put(442,170){\usebox{\plotpoint}}
\put(443,170){\usebox{\plotpoint}}
\put(443,169){\usebox{\plotpoint}}
\put(444,168){\usebox{\plotpoint}}
\put(445,167){\usebox{\plotpoint}}
\put(446,166){\usebox{\plotpoint}}
\put(447,166){\usebox{\plotpoint}}
\put(447,165){\usebox{\plotpoint}}
\put(448,164){\usebox{\plotpoint}}
\put(449,163){\usebox{\plotpoint}}
\put(450,163){\usebox{\plotpoint}}
\put(450,162){\usebox{\plotpoint}}
\put(451,161){\usebox{\plotpoint}}
\put(452,161){\usebox{\plotpoint}}
\put(453,160){\usebox{\plotpoint}}
\put(454,159){\usebox{\plotpoint}}
\put(454,159){\usebox{\plotpoint}}
\put(455,158){\usebox{\plotpoint}}
\put(456,158){\usebox{\plotpoint}}
\put(457,157){\usebox{\plotpoint}}
\put(457,156){\usebox{\plotpoint}}
\put(458,156){\usebox{\plotpoint}}
\put(459,155){\usebox{\plotpoint}}
\put(460,155){\usebox{\plotpoint}}
\put(461,154){\usebox{\plotpoint}}
\put(461,154){\usebox{\plotpoint}}
\put(462,153){\usebox{\plotpoint}}
\put(463,153){\usebox{\plotpoint}}
\put(464,152){\usebox{\plotpoint}}
\put(464,152){\usebox{\plotpoint}}
\put(465,151){\usebox{\plotpoint}}
\put(466,151){\usebox{\plotpoint}}
\put(467,151){\usebox{\plotpoint}}
\put(468,150){\usebox{\plotpoint}}
\put(468,150){\usebox{\plotpoint}}
\put(469,150){\usebox{\plotpoint}}
\put(470,149){\usebox{\plotpoint}}
\put(471,149){\usebox{\plotpoint}}
\put(471,149){\usebox{\plotpoint}}
\put(472,148){\usebox{\plotpoint}}
\put(473,148){\usebox{\plotpoint}}
\put(474,148){\usebox{\plotpoint}}
\put(475,148){\usebox{\plotpoint}}
\put(475,147){\usebox{\plotpoint}}
\put(476,147){\usebox{\plotpoint}}
\put(477,147){\usebox{\plotpoint}}
\put(478,147){\usebox{\plotpoint}}
\put(479,147){\usebox{\plotpoint}}
\put(479,147){\usebox{\plotpoint}}
\put(480,146){\usebox{\plotpoint}}
\put(481,146){\usebox{\plotpoint}}
\put(482,146){\usebox{\plotpoint}}
\put(482,146){\usebox{\plotpoint}}
\put(483,146){\usebox{\plotpoint}}
\put(484,146){\usebox{\plotpoint}}
\put(485,146){\usebox{\plotpoint}}
\put(486,146){\usebox{\plotpoint}}
\put(486,146){\usebox{\plotpoint}}
\put(487,146){\usebox{\plotpoint}}
\put(488,146){\usebox{\plotpoint}}
\put(489,146){\usebox{\plotpoint}}
\put(489,146){\usebox{\plotpoint}}
\put(490,146){\usebox{\plotpoint}}
\put(491,147){\usebox{\plotpoint}}
\put(492,147){\usebox{\plotpoint}}
\put(493,147){\usebox{\plotpoint}}
\put(493,147){\usebox{\plotpoint}}
\put(494,147){\usebox{\plotpoint}}
\put(495,148){\usebox{\plotpoint}}
\put(496,148){\usebox{\plotpoint}}
\put(496,148){\usebox{\plotpoint}}
\put(497,148){\usebox{\plotpoint}}
\put(498,149){\usebox{\plotpoint}}
\put(499,149){\usebox{\plotpoint}}
\put(500,149){\usebox{\plotpoint}}
\put(500,150){\usebox{\plotpoint}}
\put(501,150){\usebox{\plotpoint}}
\put(502,151){\usebox{\plotpoint}}
\put(503,151){\usebox{\plotpoint}}
\put(503,151){\usebox{\plotpoint}}
\put(504,152){\usebox{\plotpoint}}
\put(505,152){\usebox{\plotpoint}}
\put(506,153){\usebox{\plotpoint}}
\put(507,153){\usebox{\plotpoint}}
\put(507,154){\usebox{\plotpoint}}
\put(508,154){\usebox{\plotpoint}}
\put(509,155){\usebox{\plotpoint}}
\put(510,156){\usebox{\plotpoint}}
\put(510,156){\usebox{\plotpoint}}
\put(511,157){\usebox{\plotpoint}}
\put(512,158){\usebox{\plotpoint}}
\put(513,158){\usebox{\plotpoint}}
\put(514,159){\usebox{\plotpoint}}
\put(514,160){\usebox{\plotpoint}}
\put(515,161){\usebox{\plotpoint}}
\put(516,161){\usebox{\plotpoint}}
\put(517,162){\usebox{\plotpoint}}
\put(518,163){\usebox{\plotpoint}}
\put(518,164){\usebox{\plotpoint}}
\put(519,165){\usebox{\plotpoint}}
\put(520,166){\usebox{\plotpoint}}
\put(521,166){\usebox{\plotpoint}}
\put(521,167){\usebox{\plotpoint}}
\put(522,168){\usebox{\plotpoint}}
\put(523,169){\usebox{\plotpoint}}
\put(524,170){\usebox{\plotpoint}}
\put(525,171){\usebox{\plotpoint}}
\put(525,172){\usebox{\plotpoint}}
\put(526,174){\usebox{\plotpoint}}
\put(527,175){\usebox{\plotpoint}}
\put(528,176){\usebox{\plotpoint}}
\put(528,177){\usebox{\plotpoint}}
\put(529,178){\usebox{\plotpoint}}
\put(530,179){\usebox{\plotpoint}}
\put(531,181){\usebox{\plotpoint}}
\put(532,182){\usebox{\plotpoint}}
\put(532,183){\usebox{\plotpoint}}
\put(533,184){\usebox{\plotpoint}}
\put(534,186){\usebox{\plotpoint}}
\put(535,187){\usebox{\plotpoint}}
\put(535,188){\usebox{\plotpoint}}
\put(536,190){\usebox{\plotpoint}}
\put(537,191){\usebox{\plotpoint}}
\put(538,193){\usebox{\plotpoint}}
\put(539,194){\usebox{\plotpoint}}
\put(539,196){\usebox{\plotpoint}}
\put(540,197){\usebox{\plotpoint}}
\put(541,199){\usebox{\plotpoint}}
\put(542,200){\usebox{\plotpoint}}
\put(542,202){\usebox{\plotpoint}}
\put(543,203){\usebox{\plotpoint}}
\put(544,205){\usebox{\plotpoint}}
\put(545,207){\usebox{\plotpoint}}
\put(546,209){\usebox{\plotpoint}}
\put(546,210){\usebox{\plotpoint}}
\put(547,212){\usebox{\plotpoint}}
\put(548,214){\usebox{\plotpoint}}
\put(549,216){\usebox{\plotpoint}}
\put(549,217){\usebox{\plotpoint}}
\put(550,219){\usebox{\plotpoint}}
\put(551,221){\usebox{\plotpoint}}
\put(552,223){\usebox{\plotpoint}}
\put(553,225){\usebox{\plotpoint}}
\put(553,227){\usebox{\plotpoint}}
\put(554,229){\usebox{\plotpoint}}
\put(555,231){\usebox{\plotpoint}}
\put(556,233){\usebox{\plotpoint}}
\put(556,235){\usebox{\plotpoint}}
\put(557,237){\usebox{\plotpoint}}
\put(558,239){\usebox{\plotpoint}}
\put(559,242){\usebox{\plotpoint}}
\put(560,244){\usebox{\plotpoint}}
\put(560,246){\usebox{\plotpoint}}
\put(561,248){\usebox{\plotpoint}}
\put(562,251){\usebox{\plotpoint}}
\put(563,253){\usebox{\plotpoint}}
\put(564,255){\usebox{\plotpoint}}
\put(564,258){\usebox{\plotpoint}}
\put(565,260){\usebox{\plotpoint}}
\put(566,262){\usebox{\plotpoint}}
\put(567,265){\usebox{\plotpoint}}
\put(567,267){\usebox{\plotpoint}}
\put(568,270){\usebox{\plotpoint}}
\put(569,272){\usebox{\plotpoint}}
\put(570,275){\usebox{\plotpoint}}
\put(571,278){\usebox{\plotpoint}}
\put(571,280){\usebox{\plotpoint}}
\put(572,283){\usebox{\plotpoint}}
\put(573,286){\usebox{\plotpoint}}
\put(574,288){\usebox{\plotpoint}}
\put(574,291){\usebox{\plotpoint}}
\put(575,294){\usebox{\plotpoint}}
\put(576,297){\usebox{\plotpoint}}
\put(577,300){\usebox{\plotpoint}}
\put(578,303){\usebox{\plotpoint}}
\put(578,305){\usebox{\plotpoint}}
\put(579,308){\usebox{\plotpoint}}
\put(580,311){\usebox{\plotpoint}}
\put(581,314){\usebox{\plotpoint}}
\put(581,317){\usebox{\plotpoint}}
\put(582,321){\usebox{\plotpoint}}
\put(583,324){\usebox{\plotpoint}}
\put(584,327){\usebox{\plotpoint}}
\put(585,330){\usebox{\plotpoint}}
\put(585,333){\usebox{\plotpoint}}
\put(586,336){\usebox{\plotpoint}}
\put(587,340){\usebox{\plotpoint}}
\put(588,343){\usebox{\plotpoint}}
\put(588,346){\usebox{\plotpoint}}
\put(589,350){\usebox{\plotpoint}}
\put(590,353){\usebox{\plotpoint}}
\put(591,357){\usebox{\plotpoint}}
\put(592,360){\usebox{\plotpoint}}
\put(592,364){\usebox{\plotpoint}}
\put(593,367){\usebox{\plotpoint}}
\put(594,371){\usebox{\plotpoint}}
\put(595,374){\usebox{\plotpoint}}
\put(595,378){\usebox{\plotpoint}}
\put(596,382){\usebox{\plotpoint}}
\put(597,385){\usebox{\plotpoint}}
\put(598,389){\usebox{\plotpoint}}
\put(599,393){\usebox{\plotpoint}}
\put(599,397){\usebox{\plotpoint}}
\put(600,401){\usebox{\plotpoint}}
\put(601,404){\usebox{\plotpoint}}
\put(602,408){\usebox{\plotpoint}}
\put(603,412){\usebox{\plotpoint}}
\put(603,416){\usebox{\plotpoint}}
\put(604,420){\usebox{\plotpoint}}
\put(605,424){\usebox{\plotpoint}}
\put(606,429){\usebox{\plotpoint}}
\put(606,433){\usebox{\plotpoint}}
\put(607,437){\usebox{\plotpoint}}
\put(608,441){\usebox{\plotpoint}}
\put(609,445){\usebox{\plotpoint}}
\put(610,450){\usebox{\plotpoint}}
\put(610,454){\usebox{\plotpoint}}
\put(611,458){\usebox{\plotpoint}}
\put(612,463){\usebox{\plotpoint}}
\put(613,467){\usebox{\plotpoint}}
\put(613,472){\usebox{\plotpoint}}
\put(614,476){\usebox{\plotpoint}}
\put(615,481){\usebox{\plotpoint}}
\put(616,485){\usebox{\plotpoint}}
\put(617,490){\usebox{\plotpoint}}
\put(617,494){\usebox{\plotpoint}}
\put(618,499){\usebox{\plotpoint}}
\put(619,504){\usebox{\plotpoint}}
\put(620,509){\usebox{\plotpoint}}
\put(620,514){\usebox{\plotpoint}}
\put(621,518){\usebox{\plotpoint}}
\put(622,523){\usebox{\plotpoint}}
\put(623,528){\usebox{\plotpoint}}
\put(624,533){\usebox{\plotpoint}}
\put(624,538){\usebox{\plotpoint}}
\put(625,543){\usebox{\plotpoint}}
\put(626,548){\usebox{\plotpoint}}
\put(627,553){\usebox{\plotpoint}}
\put(627,559){\usebox{\plotpoint}}
\put(628,564){\usebox{\plotpoint}}
\put(629,569){\usebox{\plotpoint}}
\put(630,574){\usebox{\plotpoint}}
\put(631,580){\usebox{\plotpoint}}
\put(631,585){\usebox{\plotpoint}}
\put(632,590){\usebox{\plotpoint}}
\put(633,596){\usebox{\plotpoint}}
\put(634,601){\usebox{\plotpoint}}
\put(634,607){\usebox{\plotpoint}}
\put(635,613){\usebox{\plotpoint}}
\put(636,618){\usebox{\plotpoint}}
\put(637,624){\usebox{\plotpoint}}
\put(638,630){\usebox{\plotpoint}}
\put(638,635){\usebox{\plotpoint}}
\put(639,641){\usebox{\plotpoint}}
\put(640,647){\usebox{\plotpoint}}
\put(641,653){\usebox{\plotpoint}}
\put(642,659){\usebox{\plotpoint}}
\put(642,665){\usebox{\plotpoint}}
\put(643,671){\usebox{\plotpoint}}
\put(644,677){\usebox{\plotpoint}}
\put(645,683){\usebox{\plotpoint}}
\put(645,689){\usebox{\plotpoint}}
\put(646,695){\usebox{\plotpoint}}
\put(647,701){\usebox{\plotpoint}}
\put(648,707){\usebox{\plotpoint}}
\put(649,714){\usebox{\plotpoint}}
\put(649,720){\usebox{\plotpoint}}
\put(650,727){\usebox{\plotpoint}}
\put(651,733){\usebox{\plotpoint}}
\put(652,739){\usebox{\plotpoint}}
\put(652,746){\usebox{\plotpoint}}
\put(653,753){\usebox{\plotpoint}}
\put(654,759){\usebox{\plotpoint}}
\put(655,766){\usebox{\plotpoint}}
\put(656,772){\usebox{\plotpoint}}
\put(656,779){\usebox{\plotpoint}}
\put(657,786){\usebox{\plotpoint}}
\put(658,793){\usebox{\plotpoint}}
\put(659,800){\usebox{\plotpoint}}
\put(659,807){\usebox{\plotpoint}}
\put(660,814){\usebox{\plotpoint}}
\put(661,821){\usebox{\plotpoint}}
\put(662,828){\usebox{\plotpoint}}
\put(663,835){\usebox{\plotpoint}}
\put(663,842){\usebox{\plotpoint}}
\put(664,849){\usebox{\plotpoint}}
\put(665,856){\usebox{\plotpoint}}
\put(666,864){\usebox{\plotpoint}}
\put(666,871){\usebox{\plotpoint}}
\put(667,878){\usebox{\plotpoint}}
\put(668,886){\usebox{\plotpoint}}
\put(669,893){\usebox{\plotpoint}}
\end{picture}


==> abbP2a.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\begin{picture}(750,900)(0,0)
\font\gnuplot=cmtt10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(80.0,16.0){\rule[-0.200pt]{151.767pt}{0.400pt}}
\put(80.0,16.0){\rule[-0.200pt]{0.400pt}{211.510pt}}
\put(80.0,16.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(70,16){\makebox(0,0)[r]{0}}
\put(690.0,16.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(80.0,104.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(70,104){\makebox(0,0)[r]{0.5}}
\put(690.0,104.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(80.0,192.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(70,192){\makebox(0,0)[r]{1}}
\put(690.0,192.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(80.0,279.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(70,279){\makebox(0,0)[r]{1.5}}
\put(690.0,279.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(80.0,367.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(70,367){\makebox(0,0)[r]{2}}
\put(690.0,367.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(80.0,455.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(70,455){\makebox(0,0)[r]{2.5}}
\put(690.0,455.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(80.0,543.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(70,543){\makebox(0,0)[r]{3}}
\put(690.0,543.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(80.0,631.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(70,631){\makebox(0,0)[r]{3.5}}
\put(690.0,631.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(80.0,718.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(70,718){\makebox(0,0)[r]{4}}
\put(690.0,718.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(80.0,806.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(70,806){\makebox(0,0)[r]{4.5}}
\put(690.0,806.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(80.0,894.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(70,894){\makebox(0,0)[r]{5}}
\put(690.0,894.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(80.0,16.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(80,6){\makebox(0,0){\parbox{5ex}{\centering\ \newline 0}}}
\put(80.0,874.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(260.0,16.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(260,6){\makebox(0,0){\parbox{5ex}{\centering\ \newline 0.2}}}
\put(260.0,874.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(440.0,16.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(440,6){\makebox(0,0){\parbox{5ex}{\centering\ \newline 0.4}}}
\put(440.0,874.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(620.0,16.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(620,6){\makebox(0,0){\parbox{5ex}{\centering\ \newline 0.6}}}
\put(620.0,874.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(80.0,16.0){\rule[-0.200pt]{151.767pt}{0.400pt}}
\put(710.0,16.0){\rule[-0.200pt]{0.400pt}{211.510pt}}
\put(80.0,894.0){\rule[-0.200pt]{151.767pt}{0.400pt}}
\put(395,-71){\makebox(0,0){$-\mbhq$}}
\put(-36,455){\makebox(0,0){$\lba$}}
\put(80.0,16.0){\rule[-0.200pt]{0.400pt}{211.510pt}}
\put(80,16){\usebox{\plotpoint}}
\multiput(80.58,16.00)(0.499,0.646){127}{\rule{0.120pt}{0.617pt}}
\multiput(79.17,16.00)(65.000,82.720){2}{\rule{0.400pt}{0.308pt}}
\multiput(145.59,100.00)(0.488,0.560){13}{\rule{0.117pt}{0.550pt}}
\multiput(144.17,100.00)(8.000,7.858){2}{\rule{0.400pt}{0.275pt}}
\multiput(153.59,109.00)(0.489,0.669){15}{\rule{0.118pt}{0.633pt}}
\multiput(152.17,109.00)(9.000,10.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(162.58,121.00)(0.492,0.669){21}{\rule{0.119pt}{0.633pt}}
\multiput(161.17,121.00)(12.000,14.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(174.58,137.00)(0.494,0.625){29}{\rule{0.119pt}{0.600pt}}
\multiput(173.17,137.00)(16.000,18.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(190.58,157.00)(0.496,0.660){41}{\rule{0.120pt}{0.627pt}}
\multiput(189.17,157.00)(22.000,27.698){2}{\rule{0.400pt}{0.314pt}}
\multiput(212.58,186.00)(0.498,0.633){65}{\rule{0.120pt}{0.606pt}}
\multiput(211.17,186.00)(34.000,41.742){2}{\rule{0.400pt}{0.303pt}}
\multiput(246.58,229.00)(0.499,0.652){109}{\rule{0.120pt}{0.621pt}}
\multiput(245.17,229.00)(56.000,71.710){2}{\rule{0.400pt}{0.311pt}}
\multiput(302.58,302.00)(0.497,0.661){53}{\rule{0.120pt}{0.629pt}}
\multiput(301.17,302.00)(28.000,35.695){2}{\rule{0.400pt}{0.314pt}}
\multiput(330.58,339.00)(0.499,0.673){107}{\rule{0.120pt}{0.638pt}}
\multiput(329.17,339.00)(55.000,72.675){2}{\rule{0.400pt}{0.319pt}}
\multiput(385.58,413.00)(0.498,0.667){87}{\rule{0.120pt}{0.633pt}}
\multiput(384.17,413.00)(45.000,58.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(430.58,473.00)(0.498,0.706){75}{\rule{0.120pt}{0.664pt}}
\multiput(429.17,473.00)(39.000,53.622){2}{\rule{0.400pt}{0.332pt}}
\multiput(469.58,528.00)(0.498,0.707){65}{\rule{0.120pt}{0.665pt}}
\multiput(468.17,528.00)(34.000,46.620){2}{\rule{0.400pt}{0.332pt}}
\multiput(503.58,576.00)(0.497,0.729){63}{\rule{0.120pt}{0.682pt}}
\multiput(502.17,576.00)(33.000,46.585){2}{\rule{0.400pt}{0.341pt}}
\multiput(536.58,624.00)(0.497,0.720){61}{\rule{0.120pt}{0.675pt}}
\multiput(535.17,624.00)(32.000,44.599){2}{\rule{0.400pt}{0.338pt}}
\multiput(568.58,670.00)(0.497,0.752){57}{\rule{0.120pt}{0.700pt}}
\multiput(567.17,670.00)(30.000,43.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(598.58,715.00)(0.497,0.735){57}{\rule{0.120pt}{0.687pt}}
\multiput(597.17,715.00)(30.000,42.575){2}{\rule{0.400pt}{0.343pt}}
\multiput(628.58,759.00)(0.497,0.770){53}{\rule{0.120pt}{0.714pt}}
\multiput(627.17,759.00)(28.000,41.517){2}{\rule{0.400pt}{0.357pt}}
\end{picture}


==> abbP2b.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\begin{picture}(750,900)(0,0)
\font\gnuplot=cmtt10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(80.0,16.0){\rule[-0.200pt]{0.400pt}{211.510pt}}
\put(80.0,16.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(70,16){\makebox(0,0)[r]{-3}}
\put(690.0,16.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(80.0,162.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(70,162){\makebox(0,0)[r]{-2.5}}
\put(690.0,162.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(80.0,309.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(70,309){\makebox(0,0)[r]{-2}}
\put(690.0,309.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(80.0,455.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(70,455){\makebox(0,0)[r]{-1.5}}
\put(690.0,455.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(80.0,601.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(70,601){\makebox(0,0)[r]{-1}}
\put(690.0,601.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(80.0,748.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(70,748){\makebox(0,0)[r]{-0.5}}
\put(690.0,748.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(80.0,894.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(70,894){\makebox(0,0)[r]{0}}
\put(690.0,894.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(80.0,16.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(80,6){\makebox(0,0){\parbox{5ex}{\centering\ \newline 0}}}
\put(80.0,874.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(260.0,16.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(260,6){\makebox(0,0){\parbox{5ex}{\centering\ \newline 0.4}}}
\put(260.0,874.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(440.0,16.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(440,6){\makebox(0,0){\parbox{5ex}{\centering\ \newline 0.8}}}
\put(440.0,874.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(620.0,16.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(620,6){\makebox(0,0){\parbox{5ex}{\centering\ \newline 1.2}}}
\put(620.0,874.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(80.0,16.0){\rule[-0.200pt]{151.767pt}{0.400pt}}
\put(710.0,16.0){\rule[-0.200pt]{0.400pt}{211.510pt}}
\put(80.0,894.0){\rule[-0.200pt]{151.767pt}{0.400pt}}
\put(395,-71){\makebox(0,0){$\mrhq$}}
\put(-27,601){\makebox(0,0){$\lre$}}
\put(80.0,16.0){\rule[-0.200pt]{0.400pt}{211.510pt}}
\put(80,894){\usebox{\plotpoint}}
\multiput(80.00,892.94)(2.090,-0.468){5}{\rule{1.600pt}{0.113pt}}
\multiput(80.00,893.17)(11.679,-4.000){2}{\rule{0.800pt}{0.400pt}}
\multiput(95.00,888.93)(1.575,-0.482){9}{\rule{1.300pt}{0.116pt}}
\multiput(95.00,889.17)(15.302,-6.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(113.00,882.92)(1.173,-0.491){17}{\rule{1.020pt}{0.118pt}}
\multiput(113.00,883.17)(20.883,-10.000){2}{\rule{0.510pt}{0.400pt}}
\multiput(136.00,872.93)(0.933,-0.477){7}{\rule{0.820pt}{0.115pt}}
\multiput(136.00,873.17)(7.298,-5.000){2}{\rule{0.410pt}{0.400pt}}
\multiput(145.00,867.93)(0.821,-0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(145.00,868.17)(6.464,-5.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(153.00,862.93)(0.762,-0.482){9}{\rule{0.700pt}{0.116pt}}
\multiput(153.00,863.17)(7.547,-6.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(162.00,856.92)(0.600,-0.491){17}{\rule{0.580pt}{0.118pt}}
\multiput(162.00,857.17)(10.796,-10.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(174.00,846.92)(0.616,-0.493){23}{\rule{0.592pt}{0.119pt}}
\multiput(174.00,847.17)(14.771,-13.000){2}{\rule{0.296pt}{0.400pt}}
\multiput(190.00,833.92)(0.498,-0.496){41}{\rule{0.500pt}{0.120pt}}
\multiput(190.00,834.17)(20.962,-22.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(212.58,810.83)(0.498,-0.529){65}{\rule{0.120pt}{0.524pt}}
\multiput(211.17,811.91)(34.000,-34.913){2}{\rule{0.400pt}{0.262pt}}
\multiput(246.58,774.54)(0.499,-0.616){109}{\rule{0.120pt}{0.593pt}}
\multiput(245.17,775.77)(56.000,-67.769){2}{\rule{0.400pt}{0.296pt}}
\multiput(302.58,705.27)(0.497,-0.698){53}{\rule{0.120pt}{0.657pt}}
\multiput(301.17,706.64)(28.000,-37.636){2}{\rule{0.400pt}{0.329pt}}
\multiput(330.58,666.06)(0.499,-0.760){109}{\rule{0.120pt}{0.707pt}}
\multiput(329.17,667.53)(56.000,-83.532){2}{\rule{0.400pt}{0.354pt}}
\multiput(386.58,580.85)(0.498,-0.824){87}{\rule{0.120pt}{0.758pt}}
\multiput(385.17,582.43)(45.000,-72.427){2}{\rule{0.400pt}{0.379pt}}
\multiput(431.58,506.72)(0.498,-0.865){77}{\rule{0.120pt}{0.790pt}}
\multiput(430.17,508.36)(40.000,-67.360){2}{\rule{0.400pt}{0.395pt}}
\multiput(471.58,437.45)(0.498,-0.946){67}{\rule{0.120pt}{0.854pt}}
\multiput(470.17,439.23)(35.000,-64.227){2}{\rule{0.400pt}{0.427pt}}
\multiput(506.58,371.41)(0.498,-0.960){65}{\rule{0.120pt}{0.865pt}}
\multiput(505.17,373.21)(34.000,-63.205){2}{\rule{0.400pt}{0.432pt}}
\multiput(540.58,306.21)(0.497,-1.020){61}{\rule{0.120pt}{0.913pt}}
\multiput(539.17,308.11)(32.000,-63.106){2}{\rule{0.400pt}{0.456pt}}
\multiput(572.58,241.26)(0.497,-1.004){61}{\rule{0.120pt}{0.900pt}}
\multiput(571.17,243.13)(32.000,-62.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(604.58,176.99)(0.497,-1.089){57}{\rule{0.120pt}{0.967pt}}
\multiput(603.17,178.99)(30.000,-62.994){2}{\rule{0.400pt}{0.483pt}}
\multiput(634.58,111.92)(0.497,-1.110){55}{\rule{0.120pt}{0.983pt}}
\multiput(633.17,113.96)(29.000,-61.960){2}{\rule{0.400pt}{0.491pt}}
\end{picture}


==> abbP3.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmtt10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(80.0,16.0){\rule[-0.200pt]{332.442pt}{0.400pt}}
\put(80.0,16.0){\rule[-0.200pt]{0.400pt}{209.101pt}}
\put(80.0,16.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(70,16){\makebox(0,0)[r]{0}}
\put(1440.0,16.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(80.0,190.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(70,190){\makebox(0,0)[r]{0.01}}
\put(1440.0,190.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(80.0,363.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(70,363){\makebox(0,0)[r]{0.02}}
\put(1440.0,363.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(80.0,537.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(70,537){\makebox(0,0)[r]{0.03}}
\put(1440.0,537.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(80.0,710.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(70,710){\makebox(0,0)[r]{0.04}}
\put(1440.0,710.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(80.0,884.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(70,884){\makebox(0,0)[r]{0.05}}
\put(1440.0,884.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(80.0,16.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(80,6){\makebox(0,0){\parbox{5ex}{\centering\ \newline 0}}}
\put(80.0,864.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(356.0,16.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(356,6){\makebox(0,0){\parbox{5ex}{\centering\ \newline 0.05}}}
\put(356.0,864.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(632.0,16.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(632,6){\makebox(0,0){\parbox{5ex}{\centering\ \newline 0.1}}}
\put(632.0,864.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(908.0,16.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(908,6){\makebox(0,0){\parbox{5ex}{\centering\ \newline 0.15}}}
\put(908.0,864.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1184.0,16.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1184,6){\makebox(0,0){\parbox{5ex}{\centering\ \newline 0.2}}}
\put(1184.0,864.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1460.0,16.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1460,6){\makebox(0,0){\parbox{5ex}{\centering\ \newline 0.25}}}
\put(1460.0,864.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(80.0,16.0){\rule[-0.200pt]{332.442pt}{0.400pt}}
\put(1460.0,16.0){\rule[-0.200pt]{0.400pt}{209.101pt}}
\put(80.0,884.0){\rule[-0.200pt]{332.442pt}{0.400pt}}
\put(1270,744){\makebox(0,0){\shortstack{$\ba{rl}$N=1$&\lone\\ $N=0$&\ltwo\\ $N=-1$&\lthr\ea$}}}
\put(770,-35){\makebox(0,0){$x$}}
\put(-29,450){\makebox(0,0){$I_N$}}
\put(80.0,16.0){\rule[-0.200pt]{0.400pt}{209.101pt}}
\put(80,126){\usebox{\plotpoint}}
\put(108,125.67){\rule{0.723pt}{0.400pt}}
\multiput(108.00,125.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(80.0,126.0){\rule[-0.200pt]{6.745pt}{0.400pt}}
\put(160,126.67){\rule{0.723pt}{0.400pt}}
\multiput(160.00,126.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(111.0,127.0){\rule[-0.200pt]{11.804pt}{0.400pt}}
\put(211,127.67){\rule{0.964pt}{0.400pt}}
\multiput(211.00,127.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(163.0,128.0){\rule[-0.200pt]{11.563pt}{0.400pt}}
\put(263,128.67){\rule{0.964pt}{0.400pt}}
\multiput(263.00,128.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(215.0,129.0){\rule[-0.200pt]{11.563pt}{0.400pt}}
\put(319,129.67){\rule{0.723pt}{0.400pt}}
\multiput(319.00,129.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(267.0,130.0){\rule[-0.200pt]{12.527pt}{0.400pt}}
\put(374,130.67){\rule{0.723pt}{0.400pt}}
\multiput(374.00,130.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(322.0,131.0){\rule[-0.200pt]{12.527pt}{0.400pt}}
\put(429,131.67){\rule{0.964pt}{0.400pt}}
\multiput(429.00,131.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(377.0,132.0){\rule[-0.200pt]{12.527pt}{0.400pt}}
\put(485,132.67){\rule{0.723pt}{0.400pt}}
\multiput(485.00,132.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(433.0,133.0){\rule[-0.200pt]{12.527pt}{0.400pt}}
\put(540,133.67){\rule{0.723pt}{0.400pt}}
\multiput(540.00,133.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(488.0,134.0){\rule[-0.200pt]{12.527pt}{0.400pt}}
\put(599,134.67){\rule{0.723pt}{0.400pt}}
\multiput(599.00,134.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(543.0,135.0){\rule[-0.200pt]{13.490pt}{0.400pt}}
\put(658,135.67){\rule{0.723pt}{0.400pt}}
\multiput(658.00,135.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(602.0,136.0){\rule[-0.200pt]{13.490pt}{0.400pt}}
\put(716,136.67){\rule{0.964pt}{0.400pt}}
\multiput(716.00,136.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(661.0,137.0){\rule[-0.200pt]{13.249pt}{0.400pt}}
\put(775,137.67){\rule{0.964pt}{0.400pt}}
\multiput(775.00,137.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(720.0,138.0){\rule[-0.200pt]{13.249pt}{0.400pt}}
\put(837,138.67){\rule{0.964pt}{0.400pt}}
\multiput(837.00,138.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(779.0,139.0){\rule[-0.200pt]{13.972pt}{0.400pt}}
\put(896,139.67){\rule{0.964pt}{0.400pt}}
\multiput(896.00,139.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(841.0,140.0){\rule[-0.200pt]{13.249pt}{0.400pt}}
\put(958,140.67){\rule{0.964pt}{0.400pt}}
\multiput(958.00,140.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(900.0,141.0){\rule[-0.200pt]{13.972pt}{0.400pt}}
\put(1021,141.67){\rule{0.723pt}{0.400pt}}
\multiput(1021.00,141.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(962.0,142.0){\rule[-0.200pt]{14.213pt}{0.400pt}}
\put(1083,142.67){\rule{0.723pt}{0.400pt}}
\multiput(1083.00,142.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1024.0,143.0){\rule[-0.200pt]{14.213pt}{0.400pt}}
\put(1145,143.67){\rule{0.964pt}{0.400pt}}
\multiput(1145.00,143.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1086.0,144.0){\rule[-0.200pt]{14.213pt}{0.400pt}}
\put(1211,144.67){\rule{0.723pt}{0.400pt}}
\multiput(1211.00,144.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1149.0,145.0){\rule[-0.200pt]{14.936pt}{0.400pt}}
\put(1273,145.67){\rule{0.964pt}{0.400pt}}
\multiput(1273.00,145.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1214.0,146.0){\rule[-0.200pt]{14.213pt}{0.400pt}}
\put(1339,146.67){\rule{0.723pt}{0.400pt}}
\multiput(1339.00,146.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1277.0,147.0){\rule[-0.200pt]{14.936pt}{0.400pt}}
\put(1405,147.67){\rule{0.723pt}{0.400pt}}
\multiput(1405.00,147.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1342.0,148.0){\rule[-0.200pt]{15.177pt}{0.400pt}}
\put(1408.0,149.0){\rule[-0.200pt]{12.527pt}{0.400pt}}
\put(80,236){\usebox{\plotpoint}}
\put(80.00,236.00){\usebox{\plotpoint}}
\multiput(83,235)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(87,235)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(90,234)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(94,234)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(100.33,233.17){\usebox{\plotpoint}}
\multiput(101,233)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(104,233)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(108,233)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(111,232)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(115,232)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(120.90,232.00){\usebox{\plotpoint}}
\multiput(122,232)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(125,231)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(128,231)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(132,231)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(135,230)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(141.33,230.00){\usebox{\plotpoint}}
\multiput(142,230)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(146,230)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(149,229)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(153,229)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(156,229)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(161.83,228.39){\usebox{\plotpoint}}
\multiput(163,228)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(166,228)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(170,228)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(173,228)(20.136,-5.034){0}{\usebox{\plotpoint}}
\multiput(177,227)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(182.40,227.00){\usebox{\plotpoint}}
\multiput(184,227)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(187,227)(20.136,-5.034){0}{\usebox{\plotpoint}}
\multiput(191,226)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(194,226)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(198,226)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(202.97,225.51){\usebox{\plotpoint}}
\multiput(205,225)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(208,225)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(211,225)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(215,225)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(218,225)(20.136,-5.034){0}{\usebox{\plotpoint}}
\put(223.54,224.00){\usebox{\plotpoint}}
\multiput(225,224)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(229,224)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(232,224)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(236,224)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(239,223)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(244.13,223.00){\usebox{\plotpoint}}
\multiput(246,223)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(249,223)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(253,223)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(256,222)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(260,222)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(264.72,222.00){\usebox{\plotpoint}}
\multiput(267,222)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(270,222)(20.136,-5.034){0}{\usebox{\plotpoint}}
\multiput(274,221)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(277,221)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(281,221)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(285.36,221.00){\usebox{\plotpoint}}
\multiput(288,221)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(291,220)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(294,220)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(298,220)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(301,220)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(305.90,219.70){\usebox{\plotpoint}}
\multiput(308,219)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(312,219)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(315,219)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(319,219)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(322,219)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(326.51,218.83){\usebox{\plotpoint}}
\multiput(329,218)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(332,218)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(336,218)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(339,218)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(343,218)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(347.10,217.72){\usebox{\plotpoint}}
\multiput(350,217)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(353,217)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(357,217)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(360,217)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(364,217)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(367.75,216.81){\usebox{\plotpoint}}
\multiput(371,216)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(374,216)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(377,216)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(381,216)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(384,216)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(388.38,215.87){\usebox{\plotpoint}}
\multiput(391,215)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(395,215)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(398,215)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(402,215)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(408.99,215.00){\usebox{\plotpoint}}
\multiput(409,215)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(412,214)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(415,214)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(419,214)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(422,214)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(426,214)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(429.59,214.00){\usebox{\plotpoint}}
\multiput(433,214)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(436,213)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(440,213)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(443,213)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(447,213)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(450.18,213.00){\usebox{\plotpoint}}
\multiput(454,213)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(457,212)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(460,212)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(464,212)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(470.77,212.00){\usebox{\plotpoint}}
\multiput(471,212)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(474,212)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(478,212)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(481,211)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(485,211)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(491.37,211.00){\usebox{\plotpoint}}
\multiput(492,211)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(495,211)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(498,211)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(502,211)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(505,210)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(511.96,210.00){\usebox{\plotpoint}}
\multiput(512,210)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(516,210)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(519,210)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(523,210)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(526,210)(20.136,-5.034){0}{\usebox{\plotpoint}}
\put(532.59,209.00){\usebox{\plotpoint}}
\multiput(533,209)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(537,209)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(540,209)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(543,209)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(547,209)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(553.25,208.19){\usebox{\plotpoint}}
\multiput(554,208)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(557,208)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(561,208)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(564,208)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(568,208)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(573.98,208.00){\usebox{\plotpoint}}
\multiput(575,208)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(578,208)(20.136,-5.034){0}{\usebox{\plotpoint}}
\multiput(582,207)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(585,207)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(588,207)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(594.61,207.00){\usebox{\plotpoint}}
\multiput(595,207)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(599,207)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(602,207)(20.136,-5.034){0}{\usebox{\plotpoint}}
\multiput(606,206)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(609,206)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(615.24,206.00){\usebox{\plotpoint}}
\multiput(616,206)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(620,206)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(623,206)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(626,206)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(630,206)(19.690,-6.563){0}{\usebox{\plotpoint}}
\put(635.84,205.00){\usebox{\plotpoint}}
\multiput(637,205)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(640,205)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(644,205)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(647,205)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(651,205)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(656.59,205.00){\usebox{\plotpoint}}
\multiput(658,205)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(661,204)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(665,204)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(668,204)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(671,204)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(677.19,204.00){\usebox{\plotpoint}}
\multiput(678,204)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(682,204)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(685,204)(20.136,-5.034){0}{\usebox{\plotpoint}}
\multiput(689,203)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(692,203)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(697.82,203.00){\usebox{\plotpoint}}
\multiput(699,203)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(703,203)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(706,203)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(709,203)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(713,203)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(718.50,202.38){\usebox{\plotpoint}}
\multiput(720,202)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(723,202)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(727,202)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(730,202)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(734,202)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(739.21,202.00){\usebox{\plotpoint}}
\multiput(741,202)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(744,202)(20.136,-5.034){0}{\usebox{\plotpoint}}
\multiput(748,201)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(751,201)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(754,201)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(759.84,201.00){\usebox{\plotpoint}}
\multiput(761,201)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(765,201)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(768,201)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(772,201)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(775,201)(20.136,-5.034){0}{\usebox{\plotpoint}}
\put(780.47,200.00){\usebox{\plotpoint}}
\multiput(782,200)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(786,200)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(789,200)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(792,200)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(796,200)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(801.23,200.00){\usebox{\plotpoint}}
\multiput(803,200)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(806,200)(20.136,-5.034){0}{\usebox{\plotpoint}}
\multiput(810,199)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(813,199)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(817,199)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(821.86,199.00){\usebox{\plotpoint}}
\multiput(824,199)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(827,199)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(831,199)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(834,199)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(837,199)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(842.53,198.49){\usebox{\plotpoint}}
\multiput(844,198)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(848,198)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(851,198)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(855,198)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(858,198)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(863.21,198.00){\usebox{\plotpoint}}
\multiput(865,198)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(869,198)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(872,198)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(875,197)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(879,197)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(883.80,197.00){\usebox{\plotpoint}}
\multiput(886,197)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(889,197)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(893,197)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(896,197)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(900,197)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(904.56,197.00){\usebox{\plotpoint}}
\multiput(907,197)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(910,196)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(914,196)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(917,196)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(920,196)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(925.15,196.00){\usebox{\plotpoint}}
\multiput(927,196)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(931,196)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(934,196)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(938,196)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(941,195)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(945.74,195.00){\usebox{\plotpoint}}
\multiput(948,195)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(952,195)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(955,195)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(958,195)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(962,195)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(966.50,195.00){\usebox{\plotpoint}}
\multiput(969,195)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(972,195)(20.136,-5.034){0}{\usebox{\plotpoint}}
\multiput(976,194)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(979,194)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(983,194)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(987.13,194.00){\usebox{\plotpoint}}
\multiput(990,194)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(993,194)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(997,194)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1000,194)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1003,194)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1007.89,194.00){\usebox{\plotpoint}}
\multiput(1010,194)(20.136,-5.034){0}{\usebox{\plotpoint}}
\multiput(1014,193)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1017,193)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1021,193)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1024,193)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1028.52,193.00){\usebox{\plotpoint}}
\multiput(1031,193)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1035,193)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1038,193)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1042,193)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1045,193)(19.690,-6.563){0}{\usebox{\plotpoint}}
\put(1049.11,192.00){\usebox{\plotpoint}}
\multiput(1052,192)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1055,192)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1059,192)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1062,192)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1066,192)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1069.87,192.00){\usebox{\plotpoint}}
\multiput(1073,192)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1076,192)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1080,192)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1083,192)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(1086,191)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1090.46,191.00){\usebox{\plotpoint}}
\multiput(1093,191)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1097,191)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1100,191)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1104,191)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1107,191)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1111.22,191.00){\usebox{\plotpoint}}
\multiput(1114,191)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1118,191)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1121,191)(20.136,-5.034){0}{\usebox{\plotpoint}}
\multiput(1125,190)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1128,190)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1131.85,190.00){\usebox{\plotpoint}}
\multiput(1135,190)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1138,190)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1142,190)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1145,190)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1149,190)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1152.60,190.00){\usebox{\plotpoint}}
\multiput(1156,190)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1159,190)(20.136,-5.034){0}{\usebox{\plotpoint}}
\multiput(1163,189)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1166,189)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1169,189)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1173.24,189.00){\usebox{\plotpoint}}
\multiput(1176,189)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1180,189)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1183,189)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1187,189)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1193.99,189.00){\usebox{\plotpoint}}
\multiput(1194,189)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1197,189)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1201,189)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(1204,188)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1208,188)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1211,188)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1214.59,188.00){\usebox{\plotpoint}}
\multiput(1218,188)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1221,188)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1225,188)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1228,188)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1232,188)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1235.34,188.00){\usebox{\plotpoint}}
\multiput(1239,188)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(1242,187)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1246,187)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1249,187)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1255.93,187.00){\usebox{\plotpoint}}
\multiput(1256,187)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1259,187)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1263,187)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1266,187)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1270,187)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1276.69,187.00){\usebox{\plotpoint}}
\multiput(1277,187)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1280,187)(20.136,-5.034){0}{\usebox{\plotpoint}}
\multiput(1284,186)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1287,186)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1291,186)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1294,186)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1297.32,186.00){\usebox{\plotpoint}}
\multiput(1301,186)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1304,186)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1308,186)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1311,186)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1315,186)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1318.08,186.00){\usebox{\plotpoint}}
\multiput(1322,186)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1325,186)(20.136,-5.034){0}{\usebox{\plotpoint}}
\multiput(1329,185)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1332,185)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1338.71,185.00){\usebox{\plotpoint}}
\multiput(1339,185)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1342,185)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1346,185)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1349,185)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1353,185)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1359.47,185.00){\usebox{\plotpoint}}
\multiput(1360,185)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1363,185)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1367,185)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(1370,184)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1374,184)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1377,184)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1380.06,184.00){\usebox{\plotpoint}}
\multiput(1384,184)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1387,184)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1391,184)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1394,184)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1400.81,184.00){\usebox{\plotpoint}}
\multiput(1401,184)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1405,184)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1408,184)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1412,184)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(1415,183)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1421.41,183.00){\usebox{\plotpoint}}
\multiput(1422,183)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1425,183)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1429,183)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1432,183)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1436,183)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1442.16,183.00){\usebox{\plotpoint}}
\multiput(1443,183)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1446,183)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1450,183)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1453,183)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1457,183)(19.690,-6.563){0}{\usebox{\plotpoint}}
\put(1460,182){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(138.84,871){\rule{0.800pt}{2.891pt}}
\multiput(137.34,877.00)(3.000,-6.000){2}{\rule{0.800pt}{1.445pt}}
\put(142.34,859){\rule{0.800pt}{2.600pt}}
\multiput(140.34,865.60)(4.000,-6.604){2}{\rule{0.800pt}{1.300pt}}
\put(145.84,848){\rule{0.800pt}{2.650pt}}
\multiput(144.34,853.50)(3.000,-5.500){2}{\rule{0.800pt}{1.325pt}}
\put(149.34,838){\rule{0.800pt}{2.200pt}}
\multiput(147.34,843.43)(4.000,-5.434){2}{\rule{0.800pt}{1.100pt}}
\put(152.84,828){\rule{0.800pt}{2.409pt}}
\multiput(151.34,833.00)(3.000,-5.000){2}{\rule{0.800pt}{1.204pt}}
\put(156.34,818){\rule{0.800pt}{2.200pt}}
\multiput(154.34,823.43)(4.000,-5.434){2}{\rule{0.800pt}{1.100pt}}
\put(159.84,809){\rule{0.800pt}{2.168pt}}
\multiput(158.34,813.50)(3.000,-4.500){2}{\rule{0.800pt}{1.084pt}}
\put(162.84,800){\rule{0.800pt}{2.168pt}}
\multiput(161.34,804.50)(3.000,-4.500){2}{\rule{0.800pt}{1.084pt}}
\put(166.34,792){\rule{0.800pt}{1.800pt}}
\multiput(164.34,796.26)(4.000,-4.264){2}{\rule{0.800pt}{0.900pt}}
\put(169.84,784){\rule{0.800pt}{1.927pt}}
\multiput(168.34,788.00)(3.000,-4.000){2}{\rule{0.800pt}{0.964pt}}
\put(173.34,776){\rule{0.800pt}{1.800pt}}
\multiput(171.34,780.26)(4.000,-4.264){2}{\rule{0.800pt}{0.900pt}}
\put(176.84,768){\rule{0.800pt}{1.927pt}}
\multiput(175.34,772.00)(3.000,-4.000){2}{\rule{0.800pt}{0.964pt}}
\put(180.34,761){\rule{0.800pt}{1.600pt}}
\multiput(178.34,764.68)(4.000,-3.679){2}{\rule{0.800pt}{0.800pt}}
\put(183.84,754){\rule{0.800pt}{1.686pt}}
\multiput(182.34,757.50)(3.000,-3.500){2}{\rule{0.800pt}{0.843pt}}
\put(187.34,747){\rule{0.800pt}{1.600pt}}
\multiput(185.34,750.68)(4.000,-3.679){2}{\rule{0.800pt}{0.800pt}}
\put(190.84,741){\rule{0.800pt}{1.445pt}}
\multiput(189.34,744.00)(3.000,-3.000){2}{\rule{0.800pt}{0.723pt}}
\put(194.34,734){\rule{0.800pt}{1.600pt}}
\multiput(192.34,737.68)(4.000,-3.679){2}{\rule{0.800pt}{0.800pt}}
\put(197.84,728){\rule{0.800pt}{1.445pt}}
\multiput(196.34,731.00)(3.000,-3.000){2}{\rule{0.800pt}{0.723pt}}
\put(201.34,722){\rule{0.800pt}{1.400pt}}
\multiput(199.34,725.09)(4.000,-3.094){2}{\rule{0.800pt}{0.700pt}}
\put(204.84,716){\rule{0.800pt}{1.445pt}}
\multiput(203.34,719.00)(3.000,-3.000){2}{\rule{0.800pt}{0.723pt}}
\put(207.84,711){\rule{0.800pt}{1.204pt}}
\multiput(206.34,713.50)(3.000,-2.500){2}{\rule{0.800pt}{0.602pt}}
\put(211.34,705){\rule{0.800pt}{1.400pt}}
\multiput(209.34,708.09)(4.000,-3.094){2}{\rule{0.800pt}{0.700pt}}
\put(214.84,700){\rule{0.800pt}{1.204pt}}
\multiput(213.34,702.50)(3.000,-2.500){2}{\rule{0.800pt}{0.602pt}}
\put(218.34,694){\rule{0.800pt}{1.400pt}}
\multiput(216.34,697.09)(4.000,-3.094){2}{\rule{0.800pt}{0.700pt}}
\put(221.84,689){\rule{0.800pt}{1.204pt}}
\multiput(220.34,691.50)(3.000,-2.500){2}{\rule{0.800pt}{0.602pt}}
\put(225.34,684){\rule{0.800pt}{1.200pt}}
\multiput(223.34,686.51)(4.000,-2.509){2}{\rule{0.800pt}{0.600pt}}
\put(228.84,680){\rule{0.800pt}{0.964pt}}
\multiput(227.34,682.00)(3.000,-2.000){2}{\rule{0.800pt}{0.482pt}}
\put(232.34,675){\rule{0.800pt}{1.200pt}}
\multiput(230.34,677.51)(4.000,-2.509){2}{\rule{0.800pt}{0.600pt}}
\put(235.84,670){\rule{0.800pt}{1.204pt}}
\multiput(234.34,672.50)(3.000,-2.500){2}{\rule{0.800pt}{0.602pt}}
\put(239,666.34){\rule{0.964pt}{0.800pt}}
\multiput(239.00,668.34)(2.000,-4.000){2}{\rule{0.482pt}{0.800pt}}
\put(242.84,661){\rule{0.800pt}{1.204pt}}
\multiput(241.34,663.50)(3.000,-2.500){2}{\rule{0.800pt}{0.602pt}}
\put(245.84,657){\rule{0.800pt}{0.964pt}}
\multiput(244.34,659.00)(3.000,-2.000){2}{\rule{0.800pt}{0.482pt}}
\put(249,653.34){\rule{0.964pt}{0.800pt}}
\multiput(249.00,655.34)(2.000,-4.000){2}{\rule{0.482pt}{0.800pt}}
\put(252.84,648){\rule{0.800pt}{1.204pt}}
\multiput(251.34,650.50)(3.000,-2.500){2}{\rule{0.800pt}{0.602pt}}
\put(256,644.34){\rule{0.964pt}{0.800pt}}
\multiput(256.00,646.34)(2.000,-4.000){2}{\rule{0.482pt}{0.800pt}}
\put(259.84,640){\rule{0.800pt}{0.964pt}}
\multiput(258.34,642.00)(3.000,-2.000){2}{\rule{0.800pt}{0.482pt}}
\put(263,636.84){\rule{0.964pt}{0.800pt}}
\multiput(263.00,638.34)(2.000,-3.000){2}{\rule{0.482pt}{0.800pt}}
\put(266.84,633){\rule{0.800pt}{0.964pt}}
\multiput(265.34,635.00)(3.000,-2.000){2}{\rule{0.800pt}{0.482pt}}
\put(270,629.34){\rule{0.964pt}{0.800pt}}
\multiput(270.00,631.34)(2.000,-4.000){2}{\rule{0.482pt}{0.800pt}}
\put(273.84,625){\rule{0.800pt}{0.964pt}}
\multiput(272.34,627.00)(3.000,-2.000){2}{\rule{0.800pt}{0.482pt}}
\put(277,621.84){\rule{0.964pt}{0.800pt}}
\multiput(277.00,623.34)(2.000,-3.000){2}{\rule{0.482pt}{0.800pt}}
\put(280.84,618){\rule{0.800pt}{0.964pt}}
\multiput(279.34,620.00)(3.000,-2.000){2}{\rule{0.800pt}{0.482pt}}
\put(284,614.84){\rule{0.964pt}{0.800pt}}
\multiput(284.00,616.34)(2.000,-3.000){2}{\rule{0.482pt}{0.800pt}}
\put(287.84,611){\rule{0.800pt}{0.964pt}}
\multiput(286.34,613.00)(3.000,-2.000){2}{\rule{0.800pt}{0.482pt}}
\put(291,607.84){\rule{0.723pt}{0.800pt}}
\multiput(291.00,609.34)(1.500,-3.000){2}{\rule{0.361pt}{0.800pt}}
\put(294,604.34){\rule{0.964pt}{0.800pt}}
\multiput(294.00,606.34)(2.000,-4.000){2}{\rule{0.482pt}{0.800pt}}
\put(298,600.84){\rule{0.723pt}{0.800pt}}
\multiput(298.00,602.34)(1.500,-3.000){2}{\rule{0.361pt}{0.800pt}}
\put(301,597.84){\rule{0.964pt}{0.800pt}}
\multiput(301.00,599.34)(2.000,-3.000){2}{\rule{0.482pt}{0.800pt}}
\put(305,594.84){\rule{0.723pt}{0.800pt}}
\multiput(305.00,596.34)(1.500,-3.000){2}{\rule{0.361pt}{0.800pt}}
\put(308,591.84){\rule{0.964pt}{0.800pt}}
\multiput(308.00,593.34)(2.000,-3.000){2}{\rule{0.482pt}{0.800pt}}
\put(312,588.84){\rule{0.723pt}{0.800pt}}
\multiput(312.00,590.34)(1.500,-3.000){2}{\rule{0.361pt}{0.800pt}}
\put(315,585.84){\rule{0.964pt}{0.800pt}}
\multiput(315.00,587.34)(2.000,-3.000){2}{\rule{0.482pt}{0.800pt}}
\put(319,582.84){\rule{0.723pt}{0.800pt}}
\multiput(319.00,584.34)(1.500,-3.000){2}{\rule{0.361pt}{0.800pt}}
\put(322,579.84){\rule{0.964pt}{0.800pt}}
\multiput(322.00,581.34)(2.000,-3.000){2}{\rule{0.482pt}{0.800pt}}
\put(326,576.84){\rule{0.723pt}{0.800pt}}
\multiput(326.00,578.34)(1.500,-3.000){2}{\rule{0.361pt}{0.800pt}}
\put(329,573.84){\rule{0.723pt}{0.800pt}}
\multiput(329.00,575.34)(1.500,-3.000){2}{\rule{0.361pt}{0.800pt}}
\put(332,570.84){\rule{0.964pt}{0.800pt}}
\multiput(332.00,572.34)(2.000,-3.000){2}{\rule{0.482pt}{0.800pt}}
\put(336,567.84){\rule{0.723pt}{0.800pt}}
\multiput(336.00,569.34)(1.500,-3.000){2}{\rule{0.361pt}{0.800pt}}
\put(339,565.34){\rule{0.964pt}{0.800pt}}
\multiput(339.00,566.34)(2.000,-2.000){2}{\rule{0.482pt}{0.800pt}}
\put(343,562.84){\rule{0.723pt}{0.800pt}}
\multiput(343.00,564.34)(1.500,-3.000){2}{\rule{0.361pt}{0.800pt}}
\put(346,559.84){\rule{0.964pt}{0.800pt}}
\multiput(346.00,561.34)(2.000,-3.000){2}{\rule{0.482pt}{0.800pt}}
\put(350,557.34){\rule{0.723pt}{0.800pt}}
\multiput(350.00,558.34)(1.500,-2.000){2}{\rule{0.361pt}{0.800pt}}
\put(353,554.84){\rule{0.964pt}{0.800pt}}
\multiput(353.00,556.34)(2.000,-3.000){2}{\rule{0.482pt}{0.800pt}}
\put(357,552.34){\rule{0.723pt}{0.800pt}}
\multiput(357.00,553.34)(1.500,-2.000){2}{\rule{0.361pt}{0.800pt}}
\put(360,549.84){\rule{0.964pt}{0.800pt}}
\multiput(360.00,551.34)(2.000,-3.000){2}{\rule{0.482pt}{0.800pt}}
\put(364,547.34){\rule{0.723pt}{0.800pt}}
\multiput(364.00,548.34)(1.500,-2.000){2}{\rule{0.361pt}{0.800pt}}
\put(367,544.84){\rule{0.964pt}{0.800pt}}
\multiput(367.00,546.34)(2.000,-3.000){2}{\rule{0.482pt}{0.800pt}}
\put(371,542.34){\rule{0.723pt}{0.800pt}}
\multiput(371.00,543.34)(1.500,-2.000){2}{\rule{0.361pt}{0.800pt}}
\put(374,539.84){\rule{0.723pt}{0.800pt}}
\multiput(374.00,541.34)(1.500,-3.000){2}{\rule{0.361pt}{0.800pt}}
\put(377,537.34){\rule{0.964pt}{0.800pt}}
\multiput(377.00,538.34)(2.000,-2.000){2}{\rule{0.482pt}{0.800pt}}
\put(381,535.34){\rule{0.723pt}{0.800pt}}
\multiput(381.00,536.34)(1.500,-2.000){2}{\rule{0.361pt}{0.800pt}}
\put(384,533.34){\rule{0.964pt}{0.800pt}}
\multiput(384.00,534.34)(2.000,-2.000){2}{\rule{0.482pt}{0.800pt}}
\put(388,530.84){\rule{0.723pt}{0.800pt}}
\multiput(388.00,532.34)(1.500,-3.000){2}{\rule{0.361pt}{0.800pt}}
\put(391,528.34){\rule{0.964pt}{0.800pt}}
\multiput(391.00,529.34)(2.000,-2.000){2}{\rule{0.482pt}{0.800pt}}
\put(395,526.34){\rule{0.723pt}{0.800pt}}
\multiput(395.00,527.34)(1.500,-2.000){2}{\rule{0.361pt}{0.800pt}}
\put(398,524.34){\rule{0.964pt}{0.800pt}}
\multiput(398.00,525.34)(2.000,-2.000){2}{\rule{0.482pt}{0.800pt}}
\put(402,521.84){\rule{0.723pt}{0.800pt}}
\multiput(402.00,523.34)(1.500,-3.000){2}{\rule{0.361pt}{0.800pt}}
\put(405,519.34){\rule{0.964pt}{0.800pt}}
\multiput(405.00,520.34)(2.000,-2.000){2}{\rule{0.482pt}{0.800pt}}
\put(409,517.34){\rule{0.723pt}{0.800pt}}
\multiput(409.00,518.34)(1.500,-2.000){2}{\rule{0.361pt}{0.800pt}}
\put(412,515.34){\rule{0.723pt}{0.800pt}}
\multiput(412.00,516.34)(1.500,-2.000){2}{\rule{0.361pt}{0.800pt}}
\put(415,513.34){\rule{0.964pt}{0.800pt}}
\multiput(415.00,514.34)(2.000,-2.000){2}{\rule{0.482pt}{0.800pt}}
\put(419,511.34){\rule{0.723pt}{0.800pt}}
\multiput(419.00,512.34)(1.500,-2.000){2}{\rule{0.361pt}{0.800pt}}
\put(422,509.34){\rule{0.964pt}{0.800pt}}
\multiput(422.00,510.34)(2.000,-2.000){2}{\rule{0.482pt}{0.800pt}}
\put(426,507.34){\rule{0.723pt}{0.800pt}}
\multiput(426.00,508.34)(1.500,-2.000){2}{\rule{0.361pt}{0.800pt}}
\put(429,505.34){\rule{0.964pt}{0.800pt}}
\multiput(429.00,506.34)(2.000,-2.000){2}{\rule{0.482pt}{0.800pt}}
\put(433,503.34){\rule{0.723pt}{0.800pt}}
\multiput(433.00,504.34)(1.500,-2.000){2}{\rule{0.361pt}{0.800pt}}
\put(436,501.34){\rule{0.964pt}{0.800pt}}
\multiput(436.00,502.34)(2.000,-2.000){2}{\rule{0.482pt}{0.800pt}}
\put(440,499.34){\rule{0.723pt}{0.800pt}}
\multiput(440.00,500.34)(1.500,-2.000){2}{\rule{0.361pt}{0.800pt}}
\put(443,497.34){\rule{0.964pt}{0.800pt}}
\multiput(443.00,498.34)(2.000,-2.000){2}{\rule{0.482pt}{0.800pt}}
\put(447,495.34){\rule{0.723pt}{0.800pt}}
\multiput(447.00,496.34)(1.500,-2.000){2}{\rule{0.361pt}{0.800pt}}
\put(450,493.84){\rule{0.964pt}{0.800pt}}
\multiput(450.00,494.34)(2.000,-1.000){2}{\rule{0.482pt}{0.800pt}}
\put(454,492.34){\rule{0.723pt}{0.800pt}}
\multiput(454.00,493.34)(1.500,-2.000){2}{\rule{0.361pt}{0.800pt}}
\put(457,490.34){\rule{0.723pt}{0.800pt}}
\multiput(457.00,491.34)(1.500,-2.000){2}{\rule{0.361pt}{0.800pt}}
\put(460,488.34){\rule{0.964pt}{0.800pt}}
\multiput(460.00,489.34)(2.000,-2.000){2}{\rule{0.482pt}{0.800pt}}
\put(464,486.34){\rule{0.723pt}{0.800pt}}
\multiput(464.00,487.34)(1.500,-2.000){2}{\rule{0.361pt}{0.800pt}}
\put(467,484.84){\rule{0.964pt}{0.800pt}}
\multiput(467.00,485.34)(2.000,-1.000){2}{\rule{0.482pt}{0.800pt}}
\put(471,483.34){\rule{0.723pt}{0.800pt}}
\multiput(471.00,484.34)(1.500,-2.000){2}{\rule{0.361pt}{0.800pt}}
\put(474,481.34){\rule{0.964pt}{0.800pt}}
\multiput(474.00,482.34)(2.000,-2.000){2}{\rule{0.482pt}{0.800pt}}
\put(478,479.34){\rule{0.723pt}{0.800pt}}
\multiput(478.00,480.34)(1.500,-2.000){2}{\rule{0.361pt}{0.800pt}}
\put(481,477.84){\rule{0.964pt}{0.800pt}}
\multiput(481.00,478.34)(2.000,-1.000){2}{\rule{0.482pt}{0.800pt}}
\put(485,476.34){\rule{0.723pt}{0.800pt}}
\multiput(485.00,477.34)(1.500,-2.000){2}{\rule{0.361pt}{0.800pt}}
\put(488,474.34){\rule{0.964pt}{0.800pt}}
\multiput(488.00,475.34)(2.000,-2.000){2}{\rule{0.482pt}{0.800pt}}
\put(492,472.84){\rule{0.723pt}{0.800pt}}
\multiput(492.00,473.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(495,471.34){\rule{0.723pt}{0.800pt}}
\multiput(495.00,472.34)(1.500,-2.000){2}{\rule{0.361pt}{0.800pt}}
\put(498,469.34){\rule{0.964pt}{0.800pt}}
\multiput(498.00,470.34)(2.000,-2.000){2}{\rule{0.482pt}{0.800pt}}
\put(502,467.84){\rule{0.723pt}{0.800pt}}
\multiput(502.00,468.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(505,466.34){\rule{0.964pt}{0.800pt}}
\multiput(505.00,467.34)(2.000,-2.000){2}{\rule{0.482pt}{0.800pt}}
\put(509,464.84){\rule{0.723pt}{0.800pt}}
\multiput(509.00,465.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(512,463.34){\rule{0.964pt}{0.800pt}}
\multiput(512.00,464.34)(2.000,-2.000){2}{\rule{0.482pt}{0.800pt}}
\put(516,461.84){\rule{0.723pt}{0.800pt}}
\multiput(516.00,462.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(519,460.34){\rule{0.964pt}{0.800pt}}
\multiput(519.00,461.34)(2.000,-2.000){2}{\rule{0.482pt}{0.800pt}}
\put(523,458.84){\rule{0.723pt}{0.800pt}}
\multiput(523.00,459.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(526,457.34){\rule{0.964pt}{0.800pt}}
\multiput(526.00,458.34)(2.000,-2.000){2}{\rule{0.482pt}{0.800pt}}
\put(530,455.84){\rule{0.723pt}{0.800pt}}
\multiput(530.00,456.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(533,454.34){\rule{0.964pt}{0.800pt}}
\multiput(533.00,455.34)(2.000,-2.000){2}{\rule{0.482pt}{0.800pt}}
\put(537,452.84){\rule{0.723pt}{0.800pt}}
\multiput(537.00,453.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(540,451.34){\rule{0.723pt}{0.800pt}}
\multiput(540.00,452.34)(1.500,-2.000){2}{\rule{0.361pt}{0.800pt}}
\put(543,449.84){\rule{0.964pt}{0.800pt}}
\multiput(543.00,450.34)(2.000,-1.000){2}{\rule{0.482pt}{0.800pt}}
\put(547,448.34){\rule{0.723pt}{0.800pt}}
\multiput(547.00,449.34)(1.500,-2.000){2}{\rule{0.361pt}{0.800pt}}
\put(550,446.84){\rule{0.964pt}{0.800pt}}
\multiput(550.00,447.34)(2.000,-1.000){2}{\rule{0.482pt}{0.800pt}}
\put(554,445.34){\rule{0.723pt}{0.800pt}}
\multiput(554.00,446.34)(1.500,-2.000){2}{\rule{0.361pt}{0.800pt}}
\put(557,443.84){\rule{0.964pt}{0.800pt}}
\multiput(557.00,444.34)(2.000,-1.000){2}{\rule{0.482pt}{0.800pt}}
\put(561,442.84){\rule{0.723pt}{0.800pt}}
\multiput(561.00,443.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(564,441.34){\rule{0.964pt}{0.800pt}}
\multiput(564.00,442.34)(2.000,-2.000){2}{\rule{0.482pt}{0.800pt}}
\put(568,439.84){\rule{0.723pt}{0.800pt}}
\multiput(568.00,440.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(571,438.34){\rule{0.964pt}{0.800pt}}
\multiput(571.00,439.34)(2.000,-2.000){2}{\rule{0.482pt}{0.800pt}}
\put(575,436.84){\rule{0.723pt}{0.800pt}}
\multiput(575.00,437.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(578,435.84){\rule{0.964pt}{0.800pt}}
\multiput(578.00,436.34)(2.000,-1.000){2}{\rule{0.482pt}{0.800pt}}
\put(582,434.34){\rule{0.723pt}{0.800pt}}
\multiput(582.00,435.34)(1.500,-2.000){2}{\rule{0.361pt}{0.800pt}}
\put(585,432.84){\rule{0.723pt}{0.800pt}}
\multiput(585.00,433.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(588,431.84){\rule{0.964pt}{0.800pt}}
\multiput(588.00,432.34)(2.000,-1.000){2}{\rule{0.482pt}{0.800pt}}
\put(592,430.84){\rule{0.723pt}{0.800pt}}
\multiput(592.00,431.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(595,429.34){\rule{0.964pt}{0.800pt}}
\multiput(595.00,430.34)(2.000,-2.000){2}{\rule{0.482pt}{0.800pt}}
\put(599,427.84){\rule{0.723pt}{0.800pt}}
\multiput(599.00,428.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(602,426.84){\rule{0.964pt}{0.800pt}}
\multiput(602.00,427.34)(2.000,-1.000){2}{\rule{0.482pt}{0.800pt}}
\put(606,425.34){\rule{0.723pt}{0.800pt}}
\multiput(606.00,426.34)(1.500,-2.000){2}{\rule{0.361pt}{0.800pt}}
\put(609,423.84){\rule{0.964pt}{0.800pt}}
\multiput(609.00,424.34)(2.000,-1.000){2}{\rule{0.482pt}{0.800pt}}
\put(613,422.84){\rule{0.723pt}{0.800pt}}
\multiput(613.00,423.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(616,421.84){\rule{0.964pt}{0.800pt}}
\multiput(616.00,422.34)(2.000,-1.000){2}{\rule{0.482pt}{0.800pt}}
\put(620,420.84){\rule{0.723pt}{0.800pt}}
\multiput(620.00,421.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(623,419.34){\rule{0.723pt}{0.800pt}}
\multiput(623.00,420.34)(1.500,-2.000){2}{\rule{0.361pt}{0.800pt}}
\put(626,417.84){\rule{0.964pt}{0.800pt}}
\multiput(626.00,418.34)(2.000,-1.000){2}{\rule{0.482pt}{0.800pt}}
\put(630,416.84){\rule{0.723pt}{0.800pt}}
\multiput(630.00,417.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(633,415.84){\rule{0.964pt}{0.800pt}}
\multiput(633.00,416.34)(2.000,-1.000){2}{\rule{0.482pt}{0.800pt}}
\put(637,414.84){\rule{0.723pt}{0.800pt}}
\multiput(637.00,415.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(640,413.34){\rule{0.964pt}{0.800pt}}
\multiput(640.00,414.34)(2.000,-2.000){2}{\rule{0.482pt}{0.800pt}}
\put(644,411.84){\rule{0.723pt}{0.800pt}}
\multiput(644.00,412.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(647,410.84){\rule{0.964pt}{0.800pt}}
\multiput(647.00,411.34)(2.000,-1.000){2}{\rule{0.482pt}{0.800pt}}
\put(651,409.84){\rule{0.723pt}{0.800pt}}
\multiput(651.00,410.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(654,408.84){\rule{0.964pt}{0.800pt}}
\multiput(654.00,409.34)(2.000,-1.000){2}{\rule{0.482pt}{0.800pt}}
\put(658,407.84){\rule{0.723pt}{0.800pt}}
\multiput(658.00,408.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(661,406.84){\rule{0.964pt}{0.800pt}}
\multiput(661.00,407.34)(2.000,-1.000){2}{\rule{0.482pt}{0.800pt}}
\put(665,405.34){\rule{0.723pt}{0.800pt}}
\multiput(665.00,406.34)(1.500,-2.000){2}{\rule{0.361pt}{0.800pt}}
\put(668,403.84){\rule{0.723pt}{0.800pt}}
\multiput(668.00,404.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(671,402.84){\rule{0.964pt}{0.800pt}}
\multiput(671.00,403.34)(2.000,-1.000){2}{\rule{0.482pt}{0.800pt}}
\put(675,401.84){\rule{0.723pt}{0.800pt}}
\multiput(675.00,402.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(678,400.84){\rule{0.964pt}{0.800pt}}
\multiput(678.00,401.34)(2.000,-1.000){2}{\rule{0.482pt}{0.800pt}}
\put(682,399.84){\rule{0.723pt}{0.800pt}}
\multiput(682.00,400.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(685,398.84){\rule{0.964pt}{0.800pt}}
\multiput(685.00,399.34)(2.000,-1.000){2}{\rule{0.482pt}{0.800pt}}
\put(689,397.84){\rule{0.723pt}{0.800pt}}
\multiput(689.00,398.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(692,396.84){\rule{0.964pt}{0.800pt}}
\multiput(692.00,397.34)(2.000,-1.000){2}{\rule{0.482pt}{0.800pt}}
\put(696,395.84){\rule{0.723pt}{0.800pt}}
\multiput(696.00,396.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(699,394.84){\rule{0.964pt}{0.800pt}}
\multiput(699.00,395.34)(2.000,-1.000){2}{\rule{0.482pt}{0.800pt}}
\put(703,393.84){\rule{0.723pt}{0.800pt}}
\multiput(703.00,394.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(706,392.84){\rule{0.723pt}{0.800pt}}
\multiput(706.00,393.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(709,391.84){\rule{0.964pt}{0.800pt}}
\multiput(709.00,392.34)(2.000,-1.000){2}{\rule{0.482pt}{0.800pt}}
\put(713,390.84){\rule{0.723pt}{0.800pt}}
\multiput(713.00,391.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(716,389.84){\rule{0.964pt}{0.800pt}}
\multiput(716.00,390.34)(2.000,-1.000){2}{\rule{0.482pt}{0.800pt}}
\put(720,388.84){\rule{0.723pt}{0.800pt}}
\multiput(720.00,389.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(723,387.84){\rule{0.964pt}{0.800pt}}
\multiput(723.00,388.34)(2.000,-1.000){2}{\rule{0.482pt}{0.800pt}}
\put(727,386.84){\rule{0.723pt}{0.800pt}}
\multiput(727.00,387.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(730,385.84){\rule{0.964pt}{0.800pt}}
\multiput(730.00,386.34)(2.000,-1.000){2}{\rule{0.482pt}{0.800pt}}
\put(734,384.84){\rule{0.723pt}{0.800pt}}
\multiput(734.00,385.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(737,383.84){\rule{0.964pt}{0.800pt}}
\multiput(737.00,384.34)(2.000,-1.000){2}{\rule{0.482pt}{0.800pt}}
\put(741,382.84){\rule{0.723pt}{0.800pt}}
\multiput(741.00,383.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(744,381.84){\rule{0.964pt}{0.800pt}}
\multiput(744.00,382.34)(2.000,-1.000){2}{\rule{0.482pt}{0.800pt}}
\put(748,380.84){\rule{0.723pt}{0.800pt}}
\multiput(748.00,381.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(751,379.84){\rule{0.723pt}{0.800pt}}
\multiput(751.00,380.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(754,378.84){\rule{0.964pt}{0.800pt}}
\multiput(754.00,379.34)(2.000,-1.000){2}{\rule{0.482pt}{0.800pt}}
\put(758,377.84){\rule{0.723pt}{0.800pt}}
\multiput(758.00,378.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(761,376.84){\rule{0.964pt}{0.800pt}}
\multiput(761.00,377.34)(2.000,-1.000){2}{\rule{0.482pt}{0.800pt}}
\put(765,375.84){\rule{0.723pt}{0.800pt}}
\multiput(765.00,376.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(768,374.84){\rule{0.964pt}{0.800pt}}
\multiput(768.00,375.34)(2.000,-1.000){2}{\rule{0.482pt}{0.800pt}}
\put(772,373.84){\rule{0.723pt}{0.800pt}}
\multiput(772.00,374.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(775,372.84){\rule{0.964pt}{0.800pt}}
\multiput(775.00,373.34)(2.000,-1.000){2}{\rule{0.482pt}{0.800pt}}
\put(779,371.84){\rule{0.723pt}{0.800pt}}
\multiput(779.00,372.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(782,370.84){\rule{0.964pt}{0.800pt}}
\multiput(782.00,371.34)(2.000,-1.000){2}{\rule{0.482pt}{0.800pt}}
\put(139.0,883.0){\usebox{\plotpoint}}
\put(789,369.84){\rule{0.723pt}{0.800pt}}
\multiput(789.00,370.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(792,368.84){\rule{0.964pt}{0.800pt}}
\multiput(792.00,369.34)(2.000,-1.000){2}{\rule{0.482pt}{0.800pt}}
\put(796,367.84){\rule{0.723pt}{0.800pt}}
\multiput(796.00,368.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(799,366.84){\rule{0.964pt}{0.800pt}}
\multiput(799.00,367.34)(2.000,-1.000){2}{\rule{0.482pt}{0.800pt}}
\put(803,365.84){\rule{0.723pt}{0.800pt}}
\multiput(803.00,366.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(806,364.84){\rule{0.964pt}{0.800pt}}
\multiput(806.00,365.34)(2.000,-1.000){2}{\rule{0.482pt}{0.800pt}}
\put(810,363.84){\rule{0.723pt}{0.800pt}}
\multiput(810.00,364.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(786.0,372.0){\usebox{\plotpoint}}
\put(817,362.84){\rule{0.723pt}{0.800pt}}
\multiput(817.00,363.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(820,361.84){\rule{0.964pt}{0.800pt}}
\multiput(820.00,362.34)(2.000,-1.000){2}{\rule{0.482pt}{0.800pt}}
\put(824,360.84){\rule{0.723pt}{0.800pt}}
\multiput(824.00,361.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(827,359.84){\rule{0.964pt}{0.800pt}}
\multiput(827.00,360.34)(2.000,-1.000){2}{\rule{0.482pt}{0.800pt}}
\put(831,358.84){\rule{0.723pt}{0.800pt}}
\multiput(831.00,359.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(813.0,365.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(837,357.84){\rule{0.964pt}{0.800pt}}
\multiput(837.00,358.34)(2.000,-1.000){2}{\rule{0.482pt}{0.800pt}}
\put(841,356.84){\rule{0.723pt}{0.800pt}}
\multiput(841.00,357.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(844,355.84){\rule{0.964pt}{0.800pt}}
\multiput(844.00,356.34)(2.000,-1.000){2}{\rule{0.482pt}{0.800pt}}
\put(848,354.84){\rule{0.723pt}{0.800pt}}
\multiput(848.00,355.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(851,353.84){\rule{0.964pt}{0.800pt}}
\multiput(851.00,354.34)(2.000,-1.000){2}{\rule{0.482pt}{0.800pt}}
\put(834.0,360.0){\usebox{\plotpoint}}
\put(858,352.84){\rule{0.964pt}{0.800pt}}
\multiput(858.00,353.34)(2.000,-1.000){2}{\rule{0.482pt}{0.800pt}}
\put(862,351.84){\rule{0.723pt}{0.800pt}}
\multiput(862.00,352.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(865,350.84){\rule{0.964pt}{0.800pt}}
\multiput(865.00,351.34)(2.000,-1.000){2}{\rule{0.482pt}{0.800pt}}
\put(869,349.84){\rule{0.723pt}{0.800pt}}
\multiput(869.00,350.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(855.0,355.0){\usebox{\plotpoint}}
\put(875,348.84){\rule{0.964pt}{0.800pt}}
\multiput(875.00,349.34)(2.000,-1.000){2}{\rule{0.482pt}{0.800pt}}
\put(879,347.84){\rule{0.723pt}{0.800pt}}
\multiput(879.00,348.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(882,346.84){\rule{0.964pt}{0.800pt}}
\multiput(882.00,347.34)(2.000,-1.000){2}{\rule{0.482pt}{0.800pt}}
\put(872.0,351.0){\usebox{\plotpoint}}
\put(889,345.84){\rule{0.964pt}{0.800pt}}
\multiput(889.00,346.34)(2.000,-1.000){2}{\rule{0.482pt}{0.800pt}}
\put(893,344.84){\rule{0.723pt}{0.800pt}}
\multiput(893.00,345.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(896,343.84){\rule{0.964pt}{0.800pt}}
\multiput(896.00,344.34)(2.000,-1.000){2}{\rule{0.482pt}{0.800pt}}
\put(886.0,348.0){\usebox{\plotpoint}}
\put(903,342.84){\rule{0.964pt}{0.800pt}}
\multiput(903.00,343.34)(2.000,-1.000){2}{\rule{0.482pt}{0.800pt}}
\put(907,341.84){\rule{0.723pt}{0.800pt}}
\multiput(907.00,342.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(910,340.84){\rule{0.964pt}{0.800pt}}
\multiput(910.00,341.34)(2.000,-1.000){2}{\rule{0.482pt}{0.800pt}}
\put(900.0,345.0){\usebox{\plotpoint}}
\put(917,339.84){\rule{0.723pt}{0.800pt}}
\multiput(917.00,340.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(920,338.84){\rule{0.964pt}{0.800pt}}
\multiput(920.00,339.34)(2.000,-1.000){2}{\rule{0.482pt}{0.800pt}}
\put(924,337.84){\rule{0.723pt}{0.800pt}}
\multiput(924.00,338.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(914.0,342.0){\usebox{\plotpoint}}
\put(931,336.84){\rule{0.723pt}{0.800pt}}
\multiput(931.00,337.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(934,335.84){\rule{0.964pt}{0.800pt}}
\multiput(934.00,336.34)(2.000,-1.000){2}{\rule{0.482pt}{0.800pt}}
\put(927.0,339.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(941,334.84){\rule{0.964pt}{0.800pt}}
\multiput(941.00,335.34)(2.000,-1.000){2}{\rule{0.482pt}{0.800pt}}
\put(945,333.84){\rule{0.723pt}{0.800pt}}
\multiput(945.00,334.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(948,332.84){\rule{0.964pt}{0.800pt}}
\multiput(948.00,333.34)(2.000,-1.000){2}{\rule{0.482pt}{0.800pt}}
\put(938.0,337.0){\usebox{\plotpoint}}
\put(955,331.84){\rule{0.723pt}{0.800pt}}
\multiput(955.00,332.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(958,330.84){\rule{0.964pt}{0.800pt}}
\multiput(958.00,331.34)(2.000,-1.000){2}{\rule{0.482pt}{0.800pt}}
\put(952.0,334.0){\usebox{\plotpoint}}
\put(965,329.84){\rule{0.964pt}{0.800pt}}
\multiput(965.00,330.34)(2.000,-1.000){2}{\rule{0.482pt}{0.800pt}}
\put(969,328.84){\rule{0.723pt}{0.800pt}}
\multiput(969.00,329.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(962.0,332.0){\usebox{\plotpoint}}
\put(976,327.84){\rule{0.723pt}{0.800pt}}
\multiput(976.00,328.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(979,326.84){\rule{0.964pt}{0.800pt}}
\multiput(979.00,327.34)(2.000,-1.000){2}{\rule{0.482pt}{0.800pt}}
\put(972.0,330.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(986,325.84){\rule{0.964pt}{0.800pt}}
\multiput(986.00,326.34)(2.000,-1.000){2}{\rule{0.482pt}{0.800pt}}
\put(990,324.84){\rule{0.723pt}{0.800pt}}
\multiput(990.00,325.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(983.0,328.0){\usebox{\plotpoint}}
\put(997,323.84){\rule{0.723pt}{0.800pt}}
\multiput(997.00,324.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(1000,322.84){\rule{0.723pt}{0.800pt}}
\multiput(1000.00,323.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(993.0,326.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(1007,321.84){\rule{0.723pt}{0.800pt}}
\multiput(1007.00,322.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(1010,320.84){\rule{0.964pt}{0.800pt}}
\multiput(1010.00,321.34)(2.000,-1.000){2}{\rule{0.482pt}{0.800pt}}
\put(1003.0,324.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(1017,319.84){\rule{0.964pt}{0.800pt}}
\multiput(1017.00,320.34)(2.000,-1.000){2}{\rule{0.482pt}{0.800pt}}
\put(1021,318.84){\rule{0.723pt}{0.800pt}}
\multiput(1021.00,319.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(1014.0,322.0){\usebox{\plotpoint}}
\put(1028,317.84){\rule{0.723pt}{0.800pt}}
\multiput(1028.00,318.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(1031,316.84){\rule{0.964pt}{0.800pt}}
\multiput(1031.00,317.34)(2.000,-1.000){2}{\rule{0.482pt}{0.800pt}}
\put(1024.0,320.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(1038,315.84){\rule{0.964pt}{0.800pt}}
\multiput(1038.00,316.34)(2.000,-1.000){2}{\rule{0.482pt}{0.800pt}}
\put(1035.0,318.0){\usebox{\plotpoint}}
\put(1045,314.84){\rule{0.723pt}{0.800pt}}
\multiput(1045.00,315.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(1048,313.84){\rule{0.964pt}{0.800pt}}
\multiput(1048.00,314.34)(2.000,-1.000){2}{\rule{0.482pt}{0.800pt}}
\put(1042.0,317.0){\usebox{\plotpoint}}
\put(1055,312.84){\rule{0.964pt}{0.800pt}}
\multiput(1055.00,313.34)(2.000,-1.000){2}{\rule{0.482pt}{0.800pt}}
\put(1052.0,315.0){\usebox{\plotpoint}}
\put(1062,311.84){\rule{0.964pt}{0.800pt}}
\multiput(1062.00,312.34)(2.000,-1.000){2}{\rule{0.482pt}{0.800pt}}
\put(1066,310.84){\rule{0.723pt}{0.800pt}}
\multiput(1066.00,311.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(1059.0,314.0){\usebox{\plotpoint}}
\put(1073,309.84){\rule{0.723pt}{0.800pt}}
\multiput(1073.00,310.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(1069.0,312.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(1080,308.84){\rule{0.723pt}{0.800pt}}
\multiput(1080.00,309.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(1083,307.84){\rule{0.723pt}{0.800pt}}
\multiput(1083.00,308.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(1076.0,311.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(1090,306.84){\rule{0.723pt}{0.800pt}}
\multiput(1090.00,307.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(1086.0,309.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(1097,305.84){\rule{0.723pt}{0.800pt}}
\multiput(1097.00,306.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(1100,304.84){\rule{0.964pt}{0.800pt}}
\multiput(1100.00,305.34)(2.000,-1.000){2}{\rule{0.482pt}{0.800pt}}
\put(1093.0,308.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(1107,303.84){\rule{0.964pt}{0.800pt}}
\multiput(1107.00,304.34)(2.000,-1.000){2}{\rule{0.482pt}{0.800pt}}
\put(1104.0,306.0){\usebox{\plotpoint}}
\put(1114,302.84){\rule{0.964pt}{0.800pt}}
\multiput(1114.00,303.34)(2.000,-1.000){2}{\rule{0.482pt}{0.800pt}}
\put(1111.0,305.0){\usebox{\plotpoint}}
\put(1121,301.84){\rule{0.964pt}{0.800pt}}
\multiput(1121.00,302.34)(2.000,-1.000){2}{\rule{0.482pt}{0.800pt}}
\put(1118.0,304.0){\usebox{\plotpoint}}
\put(1128,300.84){\rule{0.723pt}{0.800pt}}
\multiput(1128.00,301.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(1131,299.84){\rule{0.964pt}{0.800pt}}
\multiput(1131.00,300.34)(2.000,-1.000){2}{\rule{0.482pt}{0.800pt}}
\put(1125.0,303.0){\usebox{\plotpoint}}
\put(1138,298.84){\rule{0.964pt}{0.800pt}}
\multiput(1138.00,299.34)(2.000,-1.000){2}{\rule{0.482pt}{0.800pt}}
\put(1135.0,301.0){\usebox{\plotpoint}}
\put(1145,297.84){\rule{0.964pt}{0.800pt}}
\multiput(1145.00,298.34)(2.000,-1.000){2}{\rule{0.482pt}{0.800pt}}
\put(1142.0,300.0){\usebox{\plotpoint}}
\put(1152,296.84){\rule{0.964pt}{0.800pt}}
\multiput(1152.00,297.34)(2.000,-1.000){2}{\rule{0.482pt}{0.800pt}}
\put(1149.0,299.0){\usebox{\plotpoint}}
\put(1159,295.84){\rule{0.964pt}{0.800pt}}
\multiput(1159.00,296.34)(2.000,-1.000){2}{\rule{0.482pt}{0.800pt}}
\put(1163,294.84){\rule{0.723pt}{0.800pt}}
\multiput(1163.00,295.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(1156.0,298.0){\usebox{\plotpoint}}
\put(1169,293.84){\rule{0.964pt}{0.800pt}}
\multiput(1169.00,294.34)(2.000,-1.000){2}{\rule{0.482pt}{0.800pt}}
\put(1166.0,296.0){\usebox{\plotpoint}}
\put(1176,292.84){\rule{0.964pt}{0.800pt}}
\multiput(1176.00,293.34)(2.000,-1.000){2}{\rule{0.482pt}{0.800pt}}
\put(1173.0,295.0){\usebox{\plotpoint}}
\put(1183,291.84){\rule{0.964pt}{0.800pt}}
\multiput(1183.00,292.34)(2.000,-1.000){2}{\rule{0.482pt}{0.800pt}}
\put(1180.0,294.0){\usebox{\plotpoint}}
\put(1190,290.84){\rule{0.964pt}{0.800pt}}
\multiput(1190.00,291.34)(2.000,-1.000){2}{\rule{0.482pt}{0.800pt}}
\put(1187.0,293.0){\usebox{\plotpoint}}
\put(1197,289.84){\rule{0.964pt}{0.800pt}}
\multiput(1197.00,290.34)(2.000,-1.000){2}{\rule{0.482pt}{0.800pt}}
\put(1194.0,292.0){\usebox{\plotpoint}}
\put(1204,288.84){\rule{0.964pt}{0.800pt}}
\multiput(1204.00,289.34)(2.000,-1.000){2}{\rule{0.482pt}{0.800pt}}
\put(1201.0,291.0){\usebox{\plotpoint}}
\put(1211,287.84){\rule{0.723pt}{0.800pt}}
\multiput(1211.00,288.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(1208.0,290.0){\usebox{\plotpoint}}
\put(1218,286.84){\rule{0.723pt}{0.800pt}}
\multiput(1218.00,287.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(1214.0,289.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(1225,285.84){\rule{0.723pt}{0.800pt}}
\multiput(1225.00,286.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(1221.0,288.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(1232,284.84){\rule{0.723pt}{0.800pt}}
\multiput(1232.00,285.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(1228.0,287.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(1239,283.84){\rule{0.723pt}{0.800pt}}
\multiput(1239.00,284.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(1235.0,286.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(1246,282.84){\rule{0.723pt}{0.800pt}}
\multiput(1246.00,283.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(1242.0,285.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(1252,281.84){\rule{0.964pt}{0.800pt}}
\multiput(1252.00,282.34)(2.000,-1.000){2}{\rule{0.482pt}{0.800pt}}
\put(1249.0,284.0){\usebox{\plotpoint}}
\put(1259,280.84){\rule{0.964pt}{0.800pt}}
\multiput(1259.00,281.34)(2.000,-1.000){2}{\rule{0.482pt}{0.800pt}}
\put(1256.0,283.0){\usebox{\plotpoint}}
\put(1266,279.84){\rule{0.964pt}{0.800pt}}
\multiput(1266.00,280.34)(2.000,-1.000){2}{\rule{0.482pt}{0.800pt}}
\put(1263.0,282.0){\usebox{\plotpoint}}
\put(1273,278.84){\rule{0.964pt}{0.800pt}}
\multiput(1273.00,279.34)(2.000,-1.000){2}{\rule{0.482pt}{0.800pt}}
\put(1270.0,281.0){\usebox{\plotpoint}}
\put(1280,277.84){\rule{0.964pt}{0.800pt}}
\multiput(1280.00,278.34)(2.000,-1.000){2}{\rule{0.482pt}{0.800pt}}
\put(1277.0,280.0){\usebox{\plotpoint}}
\put(1291,276.84){\rule{0.723pt}{0.800pt}}
\multiput(1291.00,277.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(1284.0,279.0){\rule[-0.400pt]{1.686pt}{0.800pt}}
\put(1297,275.84){\rule{0.964pt}{0.800pt}}
\multiput(1297.00,276.34)(2.000,-1.000){2}{\rule{0.482pt}{0.800pt}}
\put(1294.0,278.0){\usebox{\plotpoint}}
\put(1304,274.84){\rule{0.964pt}{0.800pt}}
\multiput(1304.00,275.34)(2.000,-1.000){2}{\rule{0.482pt}{0.800pt}}
\put(1301.0,277.0){\usebox{\plotpoint}}
\put(1311,273.84){\rule{0.964pt}{0.800pt}}
\multiput(1311.00,274.34)(2.000,-1.000){2}{\rule{0.482pt}{0.800pt}}
\put(1308.0,276.0){\usebox{\plotpoint}}
\put(1318,272.84){\rule{0.964pt}{0.800pt}}
\multiput(1318.00,273.34)(2.000,-1.000){2}{\rule{0.482pt}{0.800pt}}
\put(1315.0,275.0){\usebox{\plotpoint}}
\put(1325,271.84){\rule{0.964pt}{0.800pt}}
\multiput(1325.00,272.34)(2.000,-1.000){2}{\rule{0.482pt}{0.800pt}}
\put(1322.0,274.0){\usebox{\plotpoint}}
\put(1335,270.84){\rule{0.964pt}{0.800pt}}
\multiput(1335.00,271.34)(2.000,-1.000){2}{\rule{0.482pt}{0.800pt}}
\put(1329.0,273.0){\rule[-0.400pt]{1.445pt}{0.800pt}}
\put(1342,269.84){\rule{0.964pt}{0.800pt}}
\multiput(1342.00,270.34)(2.000,-1.000){2}{\rule{0.482pt}{0.800pt}}
\put(1339.0,272.0){\usebox{\plotpoint}}
\put(1349,268.84){\rule{0.964pt}{0.800pt}}
\multiput(1349.00,269.34)(2.000,-1.000){2}{\rule{0.482pt}{0.800pt}}
\put(1346.0,271.0){\usebox{\plotpoint}}
\put(1360,267.84){\rule{0.723pt}{0.800pt}}
\multiput(1360.00,268.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(1353.0,270.0){\rule[-0.400pt]{1.686pt}{0.800pt}}
\put(1367,266.84){\rule{0.723pt}{0.800pt}}
\multiput(1367.00,267.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(1363.0,269.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(1374,265.84){\rule{0.723pt}{0.800pt}}
\multiput(1374.00,266.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(1370.0,268.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(1384,264.84){\rule{0.723pt}{0.800pt}}
\multiput(1384.00,265.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(1377.0,267.0){\rule[-0.400pt]{1.686pt}{0.800pt}}
\put(1391,263.84){\rule{0.723pt}{0.800pt}}
\multiput(1391.00,264.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(1387.0,266.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(1398,262.84){\rule{0.723pt}{0.800pt}}
\multiput(1398.00,263.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(1394.0,265.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(1408,261.84){\rule{0.964pt}{0.800pt}}
\multiput(1408.00,262.34)(2.000,-1.000){2}{\rule{0.482pt}{0.800pt}}
\put(1401.0,264.0){\rule[-0.400pt]{1.686pt}{0.800pt}}
\put(1415,260.84){\rule{0.723pt}{0.800pt}}
\multiput(1415.00,261.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(1412.0,263.0){\usebox{\plotpoint}}
\put(1425,259.84){\rule{0.964pt}{0.800pt}}
\multiput(1425.00,260.34)(2.000,-1.000){2}{\rule{0.482pt}{0.800pt}}
\put(1418.0,262.0){\rule[-0.400pt]{1.686pt}{0.800pt}}
\put(1432,258.84){\rule{0.964pt}{0.800pt}}
\multiput(1432.00,259.34)(2.000,-1.000){2}{\rule{0.482pt}{0.800pt}}
\put(1429.0,261.0){\usebox{\plotpoint}}
\put(1439,257.84){\rule{0.964pt}{0.800pt}}
\multiput(1439.00,258.34)(2.000,-1.000){2}{\rule{0.482pt}{0.800pt}}
\put(1436.0,260.0){\usebox{\plotpoint}}
\put(1450,256.84){\rule{0.723pt}{0.800pt}}
\multiput(1450.00,257.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(1443.0,259.0){\rule[-0.400pt]{1.686pt}{0.800pt}}
\put(1453.0,258.0){\rule[-0.400pt]{1.686pt}{0.800pt}}
\end{picture}

